A Sm\"org{\aa}sbord of Skyrmions

We study static solutions of the standard Skyrme model with a pion mass. Using approximately $10^5$ pseudo-random initial configurations made of single Skyrmions in the non-symmetrized product Ansatz and an automatic detection of repeated solutions, we find 409 local energy minimizers (Skyrmions) of the model with baryon numbers 1 through 16, of which 383 are new. In particular, we find new solutions for baryon numbers 5, 8, 9, 10, 11, 12, 13, 14, 15, and 16. Our results for the number of solutions per baryon number suggest that this number could grow either polynomially or exponentially. We identify new families of solutions: sheets of Skyrmions in synchronized and antisynchronized hexagonal layers (which we call graphene); chains of 2- and 3-tori; chain-like solutions containing a hinge and many clustered Skyrmions. Contrary to common lore, only the $B=12$ global energy minimizer is made of alpha particles or some chunk of a cubic crystal, whereas the $B=9,11,14,15$ minimizers contain the $B=7$ icosahedrally symmetric Skyrmion as a component. The $B=10,13,16$ are symmetric graphene-like solutions. We find $B=5$ and $B=8$ minimizers with numerically indistinguishable energies. The $B=8$ candidates are the chain of two cubes, which is a chunk of the cubic Skyrme crystal and the fullerene-type ball found originally by the rational map approximation. The $B=5$ global minimizer is either the well-known $D_{2d}$ symmetric fullerene or a new $C_{2v}$ symmetric solution. Finally, our findings show a large number of solutions have no discrete symmetries or just one symmetry, contrary to the common lore that Skyrmions are highly symmetric configurations.

==> (inline-0) <==
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=1$\ (1 solution)}\\*\hline\hline

% config = 1; en = 1.217086; totalB = 0.999847; delta = 0.0099928; steps = 1860; calctime = 57.90 sec; x0cm = (-2.78692e-16,-1.74973e-15,-4.92146e-16)
1$_{{\rm \skfig\label{skfig:B1c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B1_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.2171 $\pm$ 0.0002 \\*
&& $b$ & 0.9998 \\*
&& $\mathfrak{r}$ & 0.7761 \\*
&& $V_D$ & (47.4,47.4,47.4) \\*
&& $U_D$ & (47.5,47.5,47.5) \\*
100\% && sym & $O(3)$ \cite{Skyrme:1961vq,Skyrme:1962vh,Battye:2000se} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The spherically symmetric Skyrmion.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:2}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=2$\ (1 solution)}\\*\hline\hline

% config = 1; en = 1.169045; totalB = 1.999755; delta = 0.00999725; steps = 8160; calctime = 6.75 min; x0cm = (-0.00402891,0.00877142,0.0027999)
2$_{{\rm \skfig\label{skfig:B2c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B2_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.1690 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.0550 \\*
&& $V_D$ & (153.7,154.0,275.3) \\*
&& $U_D$ & (68.9,97.1,97.1) \\*
100\% && sym & $D_{{\infty}h}$ \cite{Verbaarschot:1987au,Battye:2000se} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The only Skyrmion with toroidal symmetry. We will later refer to this solution as ``the 2-torus".} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:3}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=3$\ (1 solution)}\\*\hline\hline

% config = 1; en = 1.137765; totalB = 2.999671; delta = 0.00999542; steps = 5721; calctime = 4.40 min; x0cm = (0.00683424,0.0916228,0.00823249)
3$_{{\rm \skfig\label{skfig:B3c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B3_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.1378 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.2244 \\*
&& $V_D$ & (402.2,402.5,402.6) \\*
&& $U_D$ & (124.0,124.0,124.0) \\*
100\% && sym & $T_d$ \cite{Braaten:1989rg} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The energy density is focused on the edges of a tetrahedron. We will later refer to this solution as ``the tetrahedron".} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:4}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=4$\ (1 solution)}\\*\hline\hline

% config = 2; en = 1.112945; totalB = 3.99959; delta = 0.00993574; steps = 3213; calctime = 2.96 min; x0cm = (-0.0198585,-0.0466274,0.0795124)
4$_{{\rm \skfig\label{skfig:B4c2}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B4_121s8c2_crop.jpg}} & 
$\epsilon$ & 1.1129 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.3588 \\*
&& $V_D$ & (666.1,666.3,666.4) \\*
&& $U_D$ & (177.2,148.0,148.0) \\*
100\% && sym & $O_h$ \cite{Braaten:1989rg} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The energy density is focused on the edges of a cube. We will later refer to this solution as ``the cube".} \\
\hline
\end{longtable}

\newpage
\refstepcounter{Bnum}\label{B:5}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=5$\ (2 solutions)}\\*\hline\hline

% config = 1; en = 1.113068; totalB = 4.999494; delta = 0.00720507; steps = 18819; calctime = 9.38 min; x0cm = (0.0158818,-0.126868,-0.0250716)
5$_{{\rm \skfig\label{skfig:B5c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B5_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.1131 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.5162 \\*
&& $V_D$ & (775.9,1222.7,1223.0) \\*
&& $U_D$ & (180.9,201.3,201.3) \\*
98.4\% && sym & $D_{2d}$ \cite{Braaten:1989rg} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Dihedrally symmetric; can be interpreted as the cube with a single Skyrmion attached at an edge.} \\
\hline

% config = 5; en = 1.113247; totalB = 4.999491; delta = 0.00999928; steps = 14922; calctime = 13.52 min; x0cm = (0.0195161,-0.0467287,0.0138392)
5$_{{\rm \skfig\label{skfig:B5c5}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B5_121s8c5_crop.jpg}} & 
$\epsilon$ & 1.1132 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.5229 \\*
&& $V_D$ & (769.6,1228.9,1256.7) \\*
&& $U_D$ & (181.6,205.2,198.6) \\*
1.63\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Fours holes on top and bottom, out-of-phase. The solution is a deformation of the $D_{4d}$ symmetric solution considered in ref.~\cite{Manko:2007pr}.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:6}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=6$\ (1 solution)}\\*\hline\hline

% config = 1; en = 1.105104; totalB = 5.999409; delta = 0.00768385; steps = 20661; calctime = 18.74 min; x0cm = (0.0601825,0.213694,0.124726)
6$_{{\rm \skfig\label{skfig:B6c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B6_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.1051 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.6518 \\*
&& $V_D$ & (1054.6,1796.4,1797.3) \\*
&& $U_D$ & (225.0,231.9,232.1) \\*
100\% && sym & $D_{4d}$ \cite{Battye:1997qq} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Dihedrally symmetric. Can be thought of as three 2-tori stacked, or the cube with a 2-torus attached to a face.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:7}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=7$\ (1 solution)}\\*\hline\hline

% config = 1; en = 1.095839; totalB = 6.999327; delta = 0.00999987; steps = 9819; calctime = 4.92 min; x0cm = (-0.00344884,-0.00648897,0.0185304)
7$_{{\rm \skfig\label{skfig:B7c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B7_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.6952 \\*
&& $V_D$ & (1887.5,1887.7,1888.1) \\*
&& $U_D$ & (257.4,257.4,257.4) \\*
100\% && sym & $Y_h$ \cite{Battye:1997qq} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The icosahedrally symmetric Skyrmion.} \\
\hline
\end{longtable}

\newpage
\refstepcounter{Bnum}\label{B:8}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=8$\ (4 solutions)}\\*\hline\hline

% config = 1; en = 1.100177; totalB = 7.999229; delta = 0.0099993; steps = 11787; calctime = 7.58 min; x0cm = (-0.0104677,0.0220024,0.0602838)
8$_{{\rm \skfig\label{skfig:B8c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B8_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.1002 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.0159 \\*
&& $V_D$ & (1387.6,4045.7,4047.0) \\*
&& $U_D$ & (325.9,298.6,291.1) \\*
32.4\% && sym & $D_{4h}$ \cite{Battye:2006na} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes, one rotated by 90 degrees around the axis joining them.} \\
\hline

% config = 3; en = 1.100178; totalB = 7.999214; delta = 0.00999753; steps = 9972; calctime = 8.44 min; x0cm = (-0.060428,-0.0661202,-0.0181729)
8$_{{\rm \skfig\label{skfig:B8c3}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B8_121s8c3_crop.jpg}} & 
$\epsilon$ & 1.1002 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.8116 \\*
&& $V_D$ & (2259.9,2260.3,3034.1) \\*
&& $U_D$ & (285.2,296.3,296.3) \\*
64.2\% && sym & $D_{6d}$ \cite{Battye:1997qq} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Dihedrally symmetric fullerene.} \\
\hline

% config = 15; en = 1.101122; totalB = 7.999218; delta = 0.01; steps = 57756; calctime = 48.33 min; x0cm = (0.0233151,-0.0361038,-0.0286542)
8$_{{\rm \skfig\label{skfig:B8c15}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B8_121s8c15_crop.jpg}} & 
$\epsilon$ & 1.1011 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.8405 \\*
&& $V_D$ & (1969.5,2755.7,3098.2) \\*
&& $U_D$ & (307.6,290.5,291.4) \\*
3.26\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion with a single Skyrmion attached.} \\
\hline

% config = 21; en = 1.105824; totalB = 7.99921; delta = 0.00997602; steps = 19032; calctime = 15.16 min; x0cm = (0.433507,0.35952,-0.0482515)
8$_{{\rm \skfig\label{skfig:B8c21}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B8_121s8c21_crop.jpg}} & 
$\epsilon$ & 1.1058 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.9195 \\*
&& $V_D$ & (1862.6,3143.9,3607.4) \\*
&& $U_D$ & (298.6,308.7,309.2) \\*
0.11\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two 2-tori attached to adjacent faces of the cube.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:9}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=9$\ (6 solutions)}\\*\hline\hline

% config = 28; en = 1.099258; totalB = 8.99913; delta = 0.00987458; steps = 10890; calctime = 8.94 min; x0cm = (0.0471018,-0.0171066,0.0260877)
9$_{{\rm \skfig\label{skfig:B9c28}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B9_121s8c28_crop.jpg}} & 
$\epsilon$ & 1.0993 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.0123 \\*
&& $V_D$ & (2091.6,4258.9,4276.3) \\*
&& $U_D$ & (348.9,326.6,329.8) \\*
55.0\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion with a 2-torus attached to a face.} \\
\hline

% config = 2; en = 1.099495; totalB = 8.999121; delta = 0.00999897; steps = 24462; calctime = 19.97 min; x0cm = (0.0293779,-0.0394862,0.0462006)
9$_{{\rm \skfig\label{skfig:B9c2}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B9_121s8c2_crop.jpg}} & 
$\epsilon$ & 1.0995 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.9293 \\*
&& $V_D$ & (2824.6,2846.7,4076.5) \\*
&& $U_D$ & (340.7,324.8,324.9) \\*
35.0\% && sym & $D_{4d}$ \cite{Battye:1997qq} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Fours holes on top and bottom, related by a $45^\circ$ twist.} \\
\hline

% config = 23; en = 1.100299; totalB = 8.999128; delta = 0.00999281; steps = 8355; calctime = 7.50 min; x0cm = (0.0308467,-0.0406775,-0.0194976)
9$_{{\rm \skfig\label{skfig:B9c23}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B9_121s8c23_crop.jpg}} & 
$\epsilon$ & 1.1003 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.9311 \\*
&& $V_D$ & (2514.9,3224.4,4020.0) \\*
&& $U_D$ & (338.9,323.3,327.4) \\*
0.07\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 68; en = 1.101389; totalB = 8.999134; delta = 0.00780993; steps = 17613; calctime = 14.39 min; x0cm = (-0.0104861,-0.0258217,0.000653066)
9$_{{\rm \skfig\label{skfig:B9c68}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B9_121s8c68_crop.jpg}} & 
$\epsilon$ & 1.1014 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1861 \\*
&& $V_D$ & (1589.1,5498.4,5585.9) \\*
&& $U_D$ & (326.0,350.5,350.9) \\*
9.23\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A chain. Can be thought of as four 2-tori with a single Skyrmion attached on one end, or the \skfigref{6}{skfig:B6c1}-Skyrmion attached to the tetrahedron, or alternatively as the \skfigref{8}{skfig:B8c1}-Skyrmion with a 1-Skyrmion attached to the end.} \\
\hline

% config = 13; en = 1.102089; totalB = 8.999138; delta = 0.00994938; steps = 18957; calctime = 9.44 min; x0cm = (0.0142302,-0.0112509,0.0114511)
9$_{{\rm \skfig\label{skfig:B9c13}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B9_121s8c13_crop.jpg}} & 
$\epsilon$ & 1.1021 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1425 \\*
&& $V_D$ & (1775.4,5035.5,5323.9) \\*
&& $U_D$ & (359.4,332.6,337.0) \\*
0.21\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes in the same orientation joined by a single Skyrmion between them. Note that two cubes in the same orientation placed together are unstable to one of the cubes twisting. The single Skyrmion stabilizes the unstable 8-Skyrmion.} \\
\hline

% config = 44; en = 1.103759; totalB = 8.999101; delta = 0.00999948; steps = 26178; calctime = 13.07 min; x0cm = (-0.0601466,-0.0489465,0.0715194)
9$_{{\rm \skfig\label{skfig:B9c44}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B9_121s8c44_crop.jpg}} & 
$\epsilon$ & 1.1038 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.9111 \\*
&& $V_D$ & (3200.3,3202.0,3204.9) \\*
&& $U_D$ & (331.6,331.5,331.5) \\*
0.55\% && sym & $T_d$ \cite{Battye:1997qq} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Tetrahedrally symmetric. Can be described in the rational map approximation.} \\
\hline
\end{longtable}

\newpage
\refstepcounter{Bnum}\label{B:10}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=10$\ (8 solutions)}\\*\hline\hline

% config = 1; en = 1.096146; totalB = 9.999047; delta = 0.00971628; steps = 11292; calctime = 5.64 min; x0cm = (-0.0193216,-0.0613949,-0.00285936)
10$_{{\rm \skfig\label{skfig:B10c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.0606 \\*
&& $V_D$ & (2579.7,4679.9,5081.8) \\*
&& $U_D$ & (356.0,371.9,369.9) \\*
83.6\% && sym & $D_{2h}$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Can be interpreted as symmetric graphene or a collapsed fullerene.} \\
\hline

% config = 57; en = 1.09649; totalB = 9.999032; delta = 0.00551918; steps = 9942; calctime = 8.42 min; x0cm = (-0.0256459,-0.0273239,0.0238877)
10$_{{\rm \skfig\label{skfig:B10c57}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c57_crop.jpg}} & 
$\epsilon$ & 1.0965 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.0352 \\*
&& $V_D$ & (2626.9,4698.7,4728.1) \\*
&& $U_D$ & (359.4,361.7,361.3) \\*
0.63\% && sym & $D_{3d}$ \cite{Battye:2001qn} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Standing upright, the solution has four layers of holes. The layers have 3, 6, 6 and 3 holes each. Similar to the \skfigref{7}{skfig:B7c1}-Skyrmion with an extra layer which stretches it out.} \\
\hline

% config = 23; en = 1.097357; totalB = 9.999053; delta = 0.00908358; steps = 11511; calctime = 5.75 min; x0cm = (-0.0331761,-0.0203104,-0.0275494)
10$_{{\rm \skfig\label{skfig:B10c23}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c23_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3929 \\*
&& $V_D$ & (1740.7,7589.3,7590.5) \\*
&& $U_D$ & (373.5,381.7,382.3) \\*
7.74\% && sym & $D_{4d}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A slice of the infinite twisted chain. Can be thought of as five 2-tori or a \skfigref{8}{skfig:B8c1}-Skyrmion with an additional torus attached.} \\
\hline

% config = 71; en = 1.09953; totalB = 9.999037; delta = 0.00999979; steps = 52965; calctime = 48.40 min; x0cm = (0.0572517,0.0401401,-0.0212233)
10$_{{\rm \skfig\label{skfig:B10c71}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c71_crop.jpg}} & 
$\epsilon$ & 1.0995 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1797 \\*
&& $V_D$ & (2267.2,5808.4,5888.0) \\*
&& $U_D$ & (384.0,363.7,369.7) \\*
1.69\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion with a tetrahedron attached to a face.} \\
\hline

% config = 115; en = 1.099915; totalB = 9.999039; delta = 0.00997757; steps = 30078; calctime = 15.00 min; x0cm = (0.0269883,0.0431848,0.00478776)
10$_{{\rm \skfig\label{skfig:B10c115}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c115_crop.jpg}} & 
$\epsilon$ & 1.0999 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2237 \\*
&& $V_D$ & (2216.5,6166.9,6183.6) \\*
&& $U_D$ & (366.5,379.3,378.6) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion with the tetrahedron attached to a face, but rotated with respect to the \skfigref{10}{skfig:B10c71}-Skyrmion solution.} \\
\hline

% config = 20; en = 1.100738; totalB = 9.999033; delta = 0.00999993; steps = 9846; calctime = 9.04 min; x0cm = (-0.0291735,0.0128878,-0.0102389)
10$_{{\rm \skfig\label{skfig:B10c20}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c20_crop.jpg}} & 
$\epsilon$ & 1.1007 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2713 \\*
&& $V_D$ & (2348.9,6119.3,6744.6) \\*
&& $U_D$ & (392.3,369.8,381.4) \\*
3.89\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{8}{skfig:B8c1}-Skyrmion chain with a torus attached on a face with a normal perpendicular to the axis joining the two cubes. The Skyrmions are attached with little matching symmetry.} \\
\hline

% config = 9; en = 1.101119; totalB = 9.99902; delta = 0.00996868; steps = 24450; calctime = 22.37 min; x0cm = (0.0154961,0.00943697,0.0731259)
10$_{{\rm \skfig\label{skfig:B10c9}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c9_crop.jpg}} & 
$\epsilon$ & 1.1011 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1720 \\*
&& $V_D$ & (2628.0,5185.6,6077.2) \\*
&& $U_D$ & (409.7,361.9,364.2) \\*
2.28\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to a 6-Skyrmion. The 6-Skyrmion has approximate $D_{4h}$ symmetry (rather than the $D_{4d}$ symmetry of the \skfigref{6}{skfig:B6c1}-Skyrmion).} \\
\hline

% config = 11; en = 1.110159; totalB = 9.99895; delta = 0.00997087; steps = 44067; calctime = 21.93 min; x0cm = (0.0396936,0.0684358,-0.0385307)
10$_{{\rm \skfig\label{skfig:B10c11}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B10_121s8c11_crop.jpg}} & 
$\epsilon$ & 1.1102 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 1.9784 \\*
&& $V_D$ & (3721.7,3724.8,3725.2) \\*
&& $U_D$ & (402.9,402.9,402.9) \\*
0.08\% && sym & $T_d$ \cite{Gillard:2016esy} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A tetrahedral arrangement of single Skyrmions, originally seen in the lightly bound model of Skyrmions \cite{Gillard:2016esy}.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:11}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=11$\ (16 solutions)}\\*\hline\hline

% config = 6; en = 1.095654; totalB = 10.998949; delta = 0.00975503; steps = 23871; calctime = 21.69 min; x0cm = (0.0340441,0.052026,-0.0104129)
11$_{{\rm \skfig\label{skfig:B11c6}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c6_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3915 \\*
&& $V_D$ & (2475.2,8018.3,8021.6) \\*
&& $U_D$ & (421.5,402.7,405.6) \\*
33.4\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion with the cube attached to a face. The reflection plane of the cube and icosahedron match.} \\
\hline

% config = 48; en = 1.096428; totalB = 10.998962; delta = 0.00995663; steps = 11232; calctime = 5.62 min; x0cm = (0.0118059,0.023647,0.00206844)
11$_{{\rm \skfig\label{skfig:B11c48}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c48_crop.jpg}} & 
$\epsilon$ & 1.0964 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4314 \\*
&& $V_D$ & (2455.5,8353.5,8354.9) \\*
&& $U_D$ & (434.6,401.2,398.6) \\*
0.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion with the cube attached to a face. The icosahedral Skyrmion has a $C_2$ symmetry around a vector which lies in one of the cubes' reflection planes. This is not a reflection plane of the icosahedron and so the overall configuration has no symmetry.} \\
\hline

% config = 30; en = 1.098229; totalB = 10.998926; delta = 0.00729327; steps = 20325; calctime = 18.46 min; x0cm = (0.157242,-0.0306394,0.0497782)
11$_{{\rm \skfig\label{skfig:B11c30}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c30_crop.jpg}} & 
$\epsilon$ & 1.0982 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1759 \\*
&& $V_D$ & (3352.7,5365.9,6560.8) \\*
&& $U_D$ & (429.6,402.5,394.5) \\*
26.2\% && sym & $C_{1h}$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 27; en = 1.098347; totalB = 10.998929; delta = 0.00996129; steps = 9054; calctime = 4.52 min; x0cm = (-0.0153404,-0.013418,0.00192263)
11$_{{\rm \skfig\label{skfig:B11c27}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c27_crop.jpg}} & 
$\epsilon$ & 1.0983 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1458 \\*
&& $V_D$ & (3401.5,5273.4,6183.1) \\*
&& $U_D$ & (415.1,394.3,401.1) \\*
6.97\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 24; en = 1.098457; totalB = 10.998934; delta = 0.00999987; steps = 48756; calctime = 24.14 min; x0cm = (-0.0532403,0.0208323,-0.00447213)
11$_{{\rm \skfig\label{skfig:B11c24}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c24_crop.jpg}} & 
$\epsilon$ & 1.0985 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2329 \\*
&& $V_D$ & (2883.4,6180.5,7088.6) \\*
&& $U_D$ & (418.9,401.4,405.4) \\*
11.5\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 53; en = 1.098557; totalB = 10.998947; delta = 0.00864247; steps = 13224; calctime = 12.12 min; x0cm = (0.102663,-0.0113261,-0.0487548)
11$_{{\rm \skfig\label{skfig:B11c53}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c53_crop.jpg}} & 
$\epsilon$ & 1.0986 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1983 \\*
&& $V_D$ & (3111.6,5700.8,6819.4) \\*
&& $U_D$ & (422.9,402.9,398.6) \\*
0.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 213; en = 1.098585; totalB = 10.998956; delta = 0.00997155; steps = 11589; calctime = 10.53 min; x0cm = (-0.0304141,0.0227413,-0.00849298)
11$_{{\rm \skfig\label{skfig:B11c213}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c213_crop.jpg}} & 
$\epsilon$ & 1.0986 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5802 \\*
&& $V_D$ & (1940.5,9895.1,9957.5) \\*
&& $U_D$ & (407.6,418.0,425.9) \\*
0.14\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A natural extension of the \skfigref{9}{skfig:B9c68} solution. The \skfigref{8}{skfig:B8c1}-Skyrmion chain with the tetrahedron attached at the end of the chain.} \\
\hline

% config = 39; en = 1.098696; totalB = 10.998939; delta = 0.00908131; steps = 14508; calctime = 7.28 min; x0cm = (-0.0510207,-0.0658547,0.00944384)
11$_{{\rm \skfig\label{skfig:B11c39}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c39_crop.jpg}} & 
$\epsilon$ & 1.0987 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1298 \\*
&& $V_D$ & (4214.7,4223.2,6206.1) \\*
&& $U_D$ & (413.6,398.6,398.9) \\*
0.10\% && sym & $D_{3h}$ \cite{Battye:2000se} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Highly symmetric graphene.} \\
\hline

% config = 40; en = 1.098701; totalB = 10.998948; delta = 0.00999968; steps = 32757; calctime = 16.26 min; x0cm = (0.014126,0.0124439,-0.0239076)
11$_{{\rm \skfig\label{skfig:B11c40}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c40_crop.jpg}} & 
$\epsilon$ & 1.0987 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3737 \\*
&& $V_D$ & (2796.1,7312.3,8181.3) \\*
&& $U_D$ & (403.5,422.1,426.7) \\*
7.38\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes joined by the tetrahedron with each cube attached to adjacent faces of the tetrahedron.} \\
\hline

% config = 4; en = 1.09873; totalB = 10.998939; delta = 0.00999998; steps = 127461; calctime = 1.56 hrs; x0cm = (0.00497689,0.0923199,0.10132)
11$_{{\rm \skfig\label{skfig:B11c4}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c4_crop.jpg}} & 
$\epsilon$ & 1.0987 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1839 \\*
&& $V_D$ & (3209.4,5517.8,6696.0) \\*
&& $U_D$ & (424.9,395.4,401.5) \\*
0.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 41; en = 1.099085; totalB = 10.998962; delta = 0.00999975; steps = 15669; calctime = 7.82 min; x0cm = (0.0680125,-0.116726,-0.0075655)
11$_{{\rm \skfig\label{skfig:B11c41}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c41_crop.jpg}} & 
$\epsilon$ & 1.0991 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4889 \\*
&& $V_D$ & (2342.8,8684.2,9163.4) \\*
&& $U_D$ & (428.6,407.4,415.7) \\*
0.48\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{8}{skfig:B8c3}-Skyrmion chain sharing a corner with the cube.} \\
\hline

% config = 36; en = 1.099754; totalB = 10.998942; delta = 0.00844166; steps = 9555; calctime = 8.70 min; x0cm = (0.0342409,0.0127424,0.0594301)
11$_{{\rm \skfig\label{skfig:B11c36}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c36_crop.jpg}} & 
$\epsilon$ & 1.0998 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1463 \\*
&& $V_D$ & (3824.3,4650.2,6298.6) \\*
&& $U_D$ & (398.0,418.5,421.4) \\*
2.85\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene with a single Skyrmion attached on the side. Note that there is no stable out-of-phase graphene solution with $B=10$, the 1-Skyrmion stabilizes the configuration.} \\
\hline

% config = 22; en = 1.100694; totalB = 10.998926; delta = 0.00999991; steps = 35121; calctime = 17.50 min; x0cm = (0.552596,0.318812,-1.88183)
11$_{{\rm \skfig\label{skfig:B11c22}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c22_crop.jpg}} & 
$\epsilon$ & 1.1007 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4012 \\*
&& $V_D$ & (2320.3,8053.7,8431.8) \\*
&& $U_D$ & (436.8,404.3,407.9) \\*
0.48\% && sym & $C_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes joined by a 3-torus to become a chain.} \\
\hline

% config = 112; en = 1.100991; totalB = 10.998935; delta = 0.00999708; steps = 29268; calctime = 14.62 min; x0cm = (-0.122887,-0.0436047,0.233959)
11$_{{\rm \skfig\label{skfig:B11c112}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c112_crop.jpg}} & 
$\epsilon$ & 1.1010 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3902 \\*
&& $V_D$ & (2362.6,7947.5,8339.6) \\*
&& $U_D$ & (402.0,421.0,424.0) \\*
0.34\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes joined by a 3-torus to become a chain, but with one cube rotated by $45^\circ$ relative to the other.} \\
\hline

% config = 222; en = 1.101777; totalB = 10.99894; delta = 0.00999145; steps = 14817; calctime = 7.31 min; x0cm = (0.0309789,0.0047565,0.0634629)
11$_{{\rm \skfig\label{skfig:B11c222}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c222_crop.jpg}} & 
$\epsilon$ & 1.1018 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4591 \\*
&& $V_D$ & (2438.4,8375.3,8961.7) \\*
&& $U_D$ & (433.8,404.2,416.8) \\*
0.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A weakly bound cluster of the \skfigref{6}{skfig:B6c1}-Skyrmion and the \skfigref{5}{skfig:B5c1}-Skyrmion. Almost has one reflection symmetry in the plane of the paper.} \\
\hline

% config = 225; en = 1.10775; totalB = 10.998891; delta = 0.00992807; steps = 30702; calctime = 28.09 min; x0cm = (-0.0251728,0.0010998,0.022858)
11$_{{\rm \skfig\label{skfig:B11c225}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B11_121s8c225_crop.jpg}} & 
$\epsilon$ & 1.1078 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.0730 \\*
&& $V_D$ & (3914.4,4403.9,5404.1) \\*
&& $U_D$ & (412.1,436.3,434.5) \\*
0.03\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Six (out of twelve) faces of a the dodecahedral \skfigref{7}{skfig:B7c1}-Skyrmion form a shell with three single Skyrmions partially tucked inside.} \\
\hline
\end{longtable}

\newpage
\refstepcounter{Bnum}\label{B:12}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=12$\ (28 solutions)}\\*\hline\hline

% config = 51; en = 1.095422; totalB = 11.998867; delta = 0.00493268; steps = 26034; calctime = 20.97 min; x0cm = (-0.0745907,-0.00187924,-0.0763042)
12$_{{\rm \skfig\label{skfig:B12c51}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c51_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7878 \\*
&& $V_D$ & (2092.9,12829.9,12831.4) \\*
&& $U_D$ & (473.5,438.6,448.4) \\*
0.80\% && sym & $D_{4h}$ \cite{Battye:2006na} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A slice of the infinite twisted chain. Three cubes with the middle cube twisted by 90 degrees around the axis that joins the cubes.} \\
\hline

% config = 44; en = 1.095816; totalB = 11.998861; delta = 0.00843435; steps = 16353; calctime = 13.21 min; x0cm = (-0.0169578,0.0116915,-0.0290895)
12$_{{\rm \skfig\label{skfig:B12c44}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c44_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3685 \\*
&& $V_D$ & (3141.7,8327.0,8335.2) \\*
&& $U_D$ & (430.4,444.3,444.4) \\*
9.80\% && sym & $D_{5d}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions sharing a face. Can be thought of as a stack of tori. From top to bottom: a 2-, 3-, 2-, 3- and 2- torus are stacked on top of one another.} \\
\hline

% config = 90; en = 1.096079; totalB = 11.99884; delta = 0.00999956; steps = 27771; calctime = 25.06 min; x0cm = (0.0163833,-0.000466194,0.00865277)
12$_{{\rm \skfig\label{skfig:B12c90}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c90_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3890 \\*
&& $V_D$ & (3115.0,8505.6,8513.9) \\*
&& $U_D$ & (429.3,448.0,448.0) \\*
0.08\% && sym & $D_{5h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions sharing a face. Can be thought of as a stack of tori. From top to bottom: a 2-, 3-, 2-, 3- and 2- torus are stacked on top of one another. Their orientations are different than in the \skfigref{12}{skfig:B12c44}-Skyrmion.} \\
\hline

% config = 29; en = 1.096166; totalB = 11.998846; delta = 0.00884936; steps = 39303; calctime = 35.69 min; x0cm = (0.0141897,-0.0552237,0.0786547)
12$_{{\rm \skfig\label{skfig:B12c29}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c29_crop.jpg}} & 
$\epsilon$ & 1.0962 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2408 \\*
&& $V_D$ & (4970.4,4974.9,7682.2) \\*
&& $U_D$ & (453.0,446.2,446.3) \\*
16.6\% && sym & $C_{3v}$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene. Each hole on the top layer of the Skyrmion aligns with a vertex on the bottom layer, and vice versa.} \\
\hline

% config = 7; en = 1.096225; totalB = 11.998854; delta = 0.00958352; steps = 21387; calctime = 17.78 min; x0cm = (-0.0703109,-0.0321407,-0.0428908)
12$_{{\rm \skfig\label{skfig:B12c7}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c7_crop.jpg}} & 
$\epsilon$ & 1.0962 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4221 \\*
&& $V_D$ & (3024.0,8506.5,9219.4) \\*
&& $U_D$ & (460.4,440.9,439.9) \\*
30.5\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 61; en = 1.09705; totalB = 11.998857; delta = 0.00655052; steps = 19152; calctime = 17.12 min; x0cm = (0.0404717,-0.0247454,-0.000575458)
12$_{{\rm \skfig\label{skfig:B12c61}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c61_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5824 \\*
&& $V_D$ & (2656.1,10496.7,10576.4) \\*
&& $U_D$ & (439.8,447.4,455.2) \\*
5.85\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion weakly attached to the \skfigref{5}{skfig:B5c1}-Skyrmion. The pentagonal symmetry of the \skfigref{7}{skfig:B7c1} and the square symmetry of the \skfigref{5}{skfig:B5c1} mean that there can be a maximum of one reflection symmetry.} \\
\hline

% config = 62; en = 1.097342; totalB = 11.998861; delta = 0.00999982; steps = 19272; calctime = 9.58 min; x0cm = (-0.0067275,0.0191725,-0.0216676)
12$_{{\rm \skfig\label{skfig:B12c62}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c62_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4629 \\*
&& $V_D$ & (2912.5,9283.8,9329.1) \\*
&& $U_D$ & (455.0,440.3,436.7) \\*
1.30\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{7}{skfig:B7c1}-Skyrmion attached to a cube, using a single Skyrmion.} \\
\hline

% config = 52; en = 1.097422; totalB = 11.998844; delta = 0.00975024; steps = 21423; calctime = 10.71 min; x0cm = (0.116146,0.0872917,0.121248)
12$_{{\rm \skfig\label{skfig:B12c52}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c52_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2712 \\*
&& $V_D$ & (5092.5,5094.5,7785.3) \\*
&& $U_D$ & (464.4,452.7,452.8) \\*
0.97\% && sym & $D_{3h}$ \cite{Battye:2006na} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes arranged in a triangle with alternating faces up.} \\
\hline

% config = 45; en = 1.09756; totalB = 11.998853; delta = 0.00999271; steps = 30687; calctime = 15.33 min; x0cm = (-0.0549974,0.0874052,0.036717)
12$_{{\rm \skfig\label{skfig:B12c45}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c45_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5269 \\*
&& $V_D$ & (3646.3,8720.9,10310.3) \\*
&& $U_D$ & (487.7,439.8,444.3) \\*
4.94\% && sym & $C_{2v}$ \cite{Battye:2006na} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes in a bent chain with alternating faces up.} \\
\hline

% config = 28; en = 1.097648; totalB = 11.998835; delta = 0.0075852; steps = 27669; calctime = 13.83 min; x0cm = (0.0380419,0.105566,-0.0619195)
12$_{{\rm \skfig\label{skfig:B12c28}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c28_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4079 \\*
&& $V_D$ & (3124.8,8315.0,9100.7) \\*
&& $U_D$ & (472.9,431.4,436.2) \\*
0.58\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached weakly to symmetric graphene. Similar to the \skfigref{12}{skfig:B12c7}-Skyrmion.} \\
\hline

% config = 49; en = 1.097844; totalB = 11.998836; delta = 0.00999969; steps = 26763; calctime = 24.30 min; x0cm = (-0.0261375,0.0198729,-0.0242768)
12$_{{\rm \skfig\label{skfig:B12c49}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c49_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3114 \\*
&& $V_D$ & (3512.4,7016.8,8425.8) \\*
&& $U_D$ & (436.3,440.0,452.4) \\*
6.32\% && sym & $C_2$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 32; en = 1.097986; totalB = 11.998841; delta = 0.00727449; steps = 29760; calctime = 25.79 min; x0cm = (-0.270676,-0.546811,-0.172572)
12$_{{\rm \skfig\label{skfig:B12c32}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c32_crop.jpg}} & 
$\epsilon$ & 1.0980 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2808 \\*
&& $V_D$ & (3684.3,6633.0,8117.6) \\*
&& $U_D$ & (433.8,450.1,442.0) \\*
16.1\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene. The visible central hole is surrounded by five holes, while on the other side it is surrounded by six holes.} \\
\hline

% config = 76; en = 1.098064; totalB = 11.998853; delta = 0.00995174; steps = 18108; calctime = 15.53 min; x0cm = (0.0100134,-0.0029712,0.0244231)
12$_{{\rm \skfig\label{skfig:B12c76}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c76_crop.jpg}} & 
$\epsilon$ & 1.0981 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5255 \\*
&& $V_D$ & (3046.0,9372.7,10293.6) \\*
&& $U_D$ & (437.9,454.7,458.6) \\*
1.16\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{6}{skfig:B6c1}-Skyrmion attached to a distorted \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 179; en = 1.098086; totalB = 11.998848; delta = 0.0099996; steps = 22566; calctime = 11.25 min; x0cm = (-0.00672731,0.037284,0.00471558)
12$_{{\rm \skfig\label{skfig:B12c179}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c179_crop.jpg}} & 
$\epsilon$ & 1.0981 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2882 \\*
&& $V_D$ & (3676.7,6686.2,8195.5) \\*
&& $U_D$ & (451.3,443.8,434.2) \\*
0.17\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 27; en = 1.098187; totalB = 11.998851; delta = 0.00999917; steps = 12513; calctime = 10.38 min; x0cm = (0.0299096,0.0129416,-0.0372323)
12$_{{\rm \skfig\label{skfig:B12c27}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c27_crop.jpg}} & 
$\epsilon$ & 1.0982 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2571 \\*
&& $V_D$ & (4020.6,6023.6,8018.9) \\*
&& $U_D$ & (431.1,452.7,444.7) \\*
0.44\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Can be thought of as symmetric graphene or two clusters attached in a symmetric way; though it’s not obvious what the clusters are.} \\
\hline

% config = 8; en = 1.098251; totalB = 11.998869; delta = 0.00999758; steps = 12744; calctime = 11.67 min; x0cm = (0.0323261,0.00436179,-0.0336479)
12$_{{\rm \skfig\label{skfig:B12c8}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c8_crop.jpg}} & 
$\epsilon$ & 1.0983 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2369 \\*
&& $V_D$ & (4955.2,5017.4,7673.3) \\*
&& $U_D$ & (452.3,444.0,442.9) \\*
0.06\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 6; en = 1.098455; totalB = 11.998855; delta = 0.00894168; steps = 14853; calctime = 7.43 min; x0cm = (0.00935058,-0.00278141,-0.00855667)
12$_{{\rm \skfig\label{skfig:B12c6}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c6_crop.jpg}} & 
$\epsilon$ & 1.0985 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2669 \\*
&& $V_D$ & (4130.7,6072.2,7964.0) \\*
&& $U_D$ & (483.5,434.4,429.8) \\*
1.49\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Can be thought of as symmetric graphene or two \skfigref{6}{skfig:B6c1}-Skyrmions attached in a symmetric way.} \\
\hline

% config = 66; en = 1.098463; totalB = 11.998852; delta = 0.00747; steps = 15138; calctime = 7.50 min; x0cm = (0.00464765,-0.0250509,0.0430134)
12$_{{\rm \skfig\label{skfig:B12c66}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c66_crop.jpg}} & 
$\epsilon$ & 1.0985 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6469 \\*
&& $V_D$ & (2749.9,10793.4,11456.6) \\*
&& $U_D$ & (447.9,459.1,456.5) \\*
0.58\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{12}{skfig:B12c76}-Skyrmion.} \\
\hline

% config = 59; en = 1.098535; totalB = 11.998847; delta = 0.00991458; steps = 38163; calctime = 34.19 min; x0cm = (0.0297942,0.0119142,0.0046783)
12$_{{\rm \skfig\label{skfig:B12c59}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c59_crop.jpg}} & 
$\epsilon$ & 1.0985 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2914 \\*
&& $V_D$ & (3580.9,6831.3,8164.8) \\*
&& $U_D$ & (442.1,447.2,446.5) \\*
0.52\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The larger cluster looks like an \skfigref{8}{skfig:B8c3}-Skyrmion with $D_{6d}$ symmetry. This configuration is unstable alone, but stabilizes when attached to the cluster on the right.} \\
\hline

% config = 282; en = 1.098847; totalB = 11.998849; delta = 0.00915059; steps = 12006; calctime = 10.97 min; x0cm = (-0.0293831,0.0506581,-0.0195136)
12$_{{\rm \skfig\label{skfig:B12c282}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c282_crop.jpg}} & 
$\epsilon$ & 1.0988 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6807 \\*
&& $V_D$ & (2749.0,11102.0,11773.9) \\*
&& $U_D$ & (458.2,454.8,455.9) \\*
0.03\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two weakly bound \skfigref{6}{skfig:B6c1}-Skyrmions.} \\
\hline

% config = 13; en = 1.099006; totalB = 11.998847; delta = 0.00944075; steps = 22569; calctime = 20.65 min; x0cm = (-0.103667,0.0706772,-0.0703547)
12$_{{\rm \skfig\label{skfig:B12c13}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c13_crop.jpg}} & 
$\epsilon$ & 1.0990 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3255 \\*
&& $V_D$ & (4953.4,5674.3,8453.6) \\*
&& $U_D$ & (503.9,438.3,428.8) \\*
0.03\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes arranged in an approximate triangle. The two tightly bound cubes have the same orientation, unlike the symmetric triangular configuration \skfigref{12}{skfig:B12c52}.} \\
\hline

% config = 64; en = 1.099543; totalB = 11.998831; delta = 0.00999954; steps = 57171; calctime = 52.18 min; x0cm = (-0.0467544,-0.0404837,0.0448499)
12$_{{\rm \skfig\label{skfig:B12c64}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c64_crop.jpg}} & 
$\epsilon$ & 1.0995 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2139 \\*
&& $V_D$ & (4590.6,5212.7,7337.7) \\*
&& $U_D$ & (463.5,450.3,433.0) \\*
0.03\% && sym & $D_{2d}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene with a well-defined edge. A slice of the infinite two-layer graphene solution.} \\
\hline

% config = 15; en = 1.099547; totalB = 11.99886; delta = 0.00999736; steps = 23607; calctime = 20.48 min; x0cm = (-0.0102493,-0.0158649,-0.0160372)
12$_{{\rm \skfig\label{skfig:B12c15}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c15_crop.jpg}} & 
$\epsilon$ & 1.0995 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5117 \\*
&& $V_D$ & (3495.3,8747.8,10211.9) \\*
&& $U_D$ & (479.4,449.4,439.8) \\*
0.69\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube, tetrahedron, and \skfigref{5}{skfig:B5c1}-Skyrmion bound together into a bent chain.} \\
\hline

% config = 12; en = 1.099872; totalB = 11.998827; delta = 0.00999425; steps = 55020; calctime = 49.30 min; x0cm = (-0.00563136,-0.0742866,-0.162782)
12$_{{\rm \skfig\label{skfig:B12c12}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c12_crop.jpg}} & 
$\epsilon$ & 1.0999 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3283 \\*
&& $V_D$ & (4080.8,6621.1,8579.5) \\*
&& $U_D$ & (433.0,464.1,455.9) \\*
0.66\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The tetrahedron weakly bound to symmetric graphene.} \\
\hline

% config = 37; en = 1.100074; totalB = 11.998857; delta = 0.0099902; steps = 23913; calctime = 12.07 min; x0cm = (-0.0359167,-0.105607,0.0118609)
12$_{{\rm \skfig\label{skfig:B12c37}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c37_crop.jpg}} & 
$\epsilon$ & 1.1001 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6114 \\*
&& $V_D$ & (2979.3,10197.2,11177.6) \\*
&& $U_D$ & (464.0,452.2,450.0) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A bent chain. A natural extension of the \skfigref{11}{skfig:B11c213}-Skyrmion.} \\
\hline

% config = 60; en = 1.100222; totalB = 11.998841; delta = 0.00885462; steps = 11535; calctime = 5.76 min; x0cm = (0.000713798,0.0542783,0.0341436)
12$_{{\rm \skfig\label{skfig:B12c60}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c60_crop.jpg}} & 
$\epsilon$ & 1.1002 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4169 \\*
&& $V_D$ & (3676.9,8489.2,8598.3) \\*
&& $U_D$ & (462.8,441.6,433.1) \\*
0.06\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A $D_{6d}$ symmetric \skfigref{8}{skfig:B8c3}-Skyrmion weakly bound to the cube.} \\
\hline

% config = 81; en = 1.100222; totalB = 11.998837; delta = 0.00999997; steps = 22107; calctime = 20.01 min; x0cm = (-0.0212386,0.0190756,0.0258884)
12$_{{\rm \skfig\label{skfig:B12c81}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c81_crop.jpg}} & 
$\epsilon$ & 1.1002 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4595 \\*
&& $V_D$ & (3586.2,8722.6,9151.0) \\*
&& $U_D$ & (445.1,456.2,469.9) \\*
0.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two weakly bound \skfigref{6}{skfig:B6c1}-Skyrmions.} \\
\hline

% config = 73; en = 1.10031; totalB = 11.998843; delta = 0.00999232; steps = 53202; calctime = 48.27 min; x0cm = (-0.0072048,-0.0437511,-0.0349191)
12$_{{\rm \skfig\label{skfig:B12c73}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B12_121s8c73_crop.jpg}} & 
$\epsilon$ & 1.1003 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4875 \\*
&& $V_D$ & (3498.8,8539.9,9931.3) \\*
&& $U_D$ & (449.2,453.7,464.7) \\*
0.08\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two weakly bound \skfigref{6}{skfig:B6c1}-Skyrmions.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:13}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=13$\ (36 solutions)}\\*\hline\hline

% config = 26; en = 1.093901; totalB = 12.998769; delta = 0.00999948; steps = 27357; calctime = 13.60 min; x0cm = (-0.0022667,-0.0139553,-0.065725)
13$_{{\rm \skfig\label{skfig:B13c26}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c26_crop.jpg}} & 
$\epsilon$ & 1.0939 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4740 \\*
&& $V_D$ & (3455.2,9592.6,10354.2) \\*
&& $U_D$ & (467.5,486.7,480.4) \\*
17.6\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 31; en = 1.094328; totalB = 12.998767; delta = 0.00834437; steps = 14142; calctime = 7.06 min; x0cm = (-0.0791756,0.0774576,-0.0340668)
13$_{{\rm \skfig\label{skfig:B13c31}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c31_crop.jpg}} & 
$\epsilon$ & 1.0943 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7873 \\*
&& $V_D$ & (2829.5,13561.7,13566.0) \\*
&& $U_D$ & (494.9,477.3,477.8) \\*
4.40\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{6}{skfig:B6c1}-Skyrmion attached to the \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 7; en = 1.094654; totalB = 12.998761; delta = 0.00999863; steps = 19833; calctime = 17.50 min; x0cm = (-0.00243332,0.0525342,0.0530845)
13$_{{\rm \skfig\label{skfig:B13c7}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c7_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4318 \\*
&& $V_D$ & (3706.6,8909.8,9992.8) \\*
&& $U_D$ & (493.5,480.5,463.2) \\*
24.7\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 24; en = 1.095414; totalB = 12.998745; delta = 0.00999551; steps = 18645; calctime = 9.30 min; x0cm = (-0.0286605,-0.00711779,-0.0220249)
13$_{{\rm \skfig\label{skfig:B13c24}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c24_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3809 \\*
&& $V_D$ & (5837.8,6132.1,9705.5) \\*
&& $U_D$ & (525.9,472.3,473.4) \\*
19.9\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes with a single Skyrmion added between two of them, or a \skfigref{9}{skfig:B9c13}-Skyrmion attached to the cube.} \\
\hline

% config = 1; en = 1.09546; totalB = 12.998753; delta = 0.00986093; steps = 21276; calctime = 19.31 min; x0cm = (0.317096,-0.163224,0.212901)
13$_{{\rm \skfig\label{skfig:B13c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.0955 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3772 \\*
&& $V_D$ & (5956.4,5976.3,9683.3) \\*
&& $U_D$ & (521.9,471.4,477.1) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene with two cubes attached.} \\
\hline

% config = 10; en = 1.09592; totalB = 12.998802; delta = 0.00985365; steps = 13242; calctime = 12.20 min; x0cm = (-0.0314372,0.0152297,-0.0276789)
13$_{{\rm \skfig\label{skfig:B13c10}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c10_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3624 \\*
&& $V_D$ & (5695.4,6134.5,9474.7) \\*
&& $U_D$ & (518.4,481.2,468.2) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{13}{skfig:B13c1}-Skyrmion but the asymmetric graphene is rotated by $180^\circ$.} \\
\hline

% config = 73; en = 1.096106; totalB = 12.998754; delta = 0.00998137; steps = 45792; calctime = 38.81 min; x0cm = (0.0880316,-0.104948,-0.019738)
13$_{{\rm \skfig\label{skfig:B13c73}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c73_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6349 \\*
&& $V_D$ & (3538.8,11254.2,11892.3) \\*
&& $U_D$ & (487.9,483.4,482.1) \\*
4.42\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion loosely attached to a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 47; en = 1.096305; totalB = 12.998771; delta = 0.0099997; steps = 29535; calctime = 23.51 min; x0cm = (0.0551302,0.0298149,0.0136144)
13$_{{\rm \skfig\label{skfig:B13c47}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c47_crop.jpg}} & 
$\epsilon$ & 1.0963 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3433 \\*
&& $V_D$ & (4804.3,6844.7,9328.6) \\*
&& $U_D$ & (499.1,471.7,481.2) \\*
1.12\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 35; en = 1.096575; totalB = 12.998769; delta = 0.00998311; steps = 33240; calctime = 26.47 min; x0cm = (0.0153285,0.0369152,-0.0364619)
13$_{{\rm \skfig\label{skfig:B13c35}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c35_crop.jpg}} & 
$\epsilon$ & 1.0966 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6954 \\*
&& $V_D$ & (3579.3,11602.2,12868.7) \\*
&& $U_D$ & (479.3,493.9,499.3) \\*
4.82\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{6}{skfig:B6c1}-Skyrmion attached to the tetrahedron and then to the cube.} \\
\hline

% config = 97; en = 1.096591; totalB = 12.998774; delta = 0.00999924; steps = 24882; calctime = 22.29 min; x0cm = (0.0689164,-0.0427333,0.0278724)
13$_{{\rm \skfig\label{skfig:B13c97}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c97_crop.jpg}} & 
$\epsilon$ & 1.0966 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9560 \\*
&& $V_D$ & (2374.7,15709.9,15866.5) \\*
&& $U_D$ & (473.5,500.6,497.9) \\*
0.05\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{8}{skfig:B8c1}-Skyrmion capped with a tetrahedron.} \\
\hline

% config = 3; en = 1.096742; totalB = 12.998737; delta = 0.00999424; steps = 18858; calctime = 17.29 min; x0cm = (0.00349199,-0.0108116,0.0691584)
13$_{{\rm \skfig\label{skfig:B13c3}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c3_crop.jpg}} & 
$\epsilon$ & 1.0967 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3172 \\*
&& $V_D$ & (5515.7,5916.1,8935.4) \\*
&& $U_D$ & (486.5,475.5,504.7) \\*
1.12\% && sym & $C_{1h}$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 79; en = 1.096779; totalB = 12.998769; delta = 0.00994644; steps = 31809; calctime = 28.56 min; x0cm = (0.0779032,-0.0626568,0.0204425)
13$_{{\rm \skfig\label{skfig:B13c79}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c79_crop.jpg}} & 
$\epsilon$ & 1.0968 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3288 \\*
&& $V_D$ & (4928.0,6622.9,9044.0) \\*
&& $U_D$ & (502.6,486.0,476.3) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 54; en = 1.096995; totalB = 12.998745; delta = 0.00994611; steps = 26814; calctime = 13.35 min; x0cm = (-0.00909453,-0.0232725,0.0247313)
13$_{{\rm \skfig\label{skfig:B13c54}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c54_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4879 \\*
&& $V_D$ & (4317.3,8831.1,10655.9) \\*
&& $U_D$ & (496.4,487.4,479.5) \\*
8.43\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The cube attached to symmetric graphene.} \\
\hline

% config = 42; en = 1.097002; totalB = 12.998767; delta = 0.00993119; steps = 17607; calctime = 15.78 min; x0cm = (0.0119023,0.0248673,-0.00317204)
13$_{{\rm \skfig\label{skfig:B13c42}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c42_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8060 \\*
&& $V_D$ & (3313.7,13024.6,14120.3) \\*
&& $U_D$ & (473.3,504.5,498.2) \\*
0.87\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes connected by a \skfigref{5}{skfig:B5c1}-Skyrmion hinge.} \\
\hline

% config = 33; en = 1.097013; totalB = 12.998767; delta = 0.0099687; steps = 20763; calctime = 10.35 min; x0cm = (-0.0361208,0.00154544,-0.0164774)
13$_{{\rm \skfig\label{skfig:B13c33}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c33_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6301 \\*
&& $V_D$ & (3329.3,11183.2,12188.4) \\*
&& $U_D$ & (494.7,475.9,482.0) \\*
7.96\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A deformed 9-fullerene with cube attached.} \\
\hline

% config = 53; en = 1.097047; totalB = 12.998767; delta = 0.00998206; steps = 53403; calctime = 42.48 min; x0cm = (-0.0185158,0.0427338,0.0433876)
13$_{{\rm \skfig\label{skfig:B13c53}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c53_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6395 \\*
&& $V_D$ & (3282.6,11341.2,12259.9) \\*
&& $U_D$ & (474.8,490.4,486.7) \\*
0.11\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A deformed 9-fullerene with cube attached, but with the cube rotated by $45^\circ$ compared with the \skfigref{13}{skfig:B13c33}-Skyrmion.} \\
\hline

% config = 6; en = 1.097062; totalB = 12.998765; delta = 0.00999298; steps = 29694; calctime = 14.83 min; x0cm = (-0.0231465,-0.0312287,-0.0374129)
13$_{{\rm \skfig\label{skfig:B13c6}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c6_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8714 \\*
&& $V_D$ & (2858.6,14217.0,14870.9) \\*
&& $U_D$ & (507.4,481.3,485.9) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A bent chain, or the \skfigref{6}{skfig:B6c1}-Skyrmion attached to the tetrahedron attached to the cube.} \\
\hline

% config = 34; en = 1.097067; totalB = 12.998761; delta = 0.00999964; steps = 26034; calctime = 23.64 min; x0cm = (-0.0374252,0.0626836,-0.0130547)
13$_{{\rm \skfig\label{skfig:B13c34}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c34_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4741 \\*
&& $V_D$ & (4400.3,8556.9,10556.3) \\*
&& $U_D$ & (505.5,485.3,478.0) \\*
0.07\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The cube attached to asymmetric graphene.} \\
\hline

% config = 74; en = 1.097243; totalB = 12.998756; delta = 0.00999917; steps = 30786; calctime = 28.17 min; x0cm = (-0.0866013,0.0989687,-0.032823)
13$_{{\rm \skfig\label{skfig:B13c74}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c74_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5674 \\*
&& $V_D$ & (3527.2,10384.9,11475.8) \\*
&& $U_D$ & (500.2,475.7,481.0) \\*
0.85\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The tetrahedron attached to symmetric graphene.} \\
\hline

% config = 51; en = 1.097303; totalB = 12.998749; delta = 0.00825482; steps = 16911; calctime = 8.46 min; x0cm = (0.0175347,0.0275965,-0.098481)
13$_{{\rm \skfig\label{skfig:B13c51}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c51_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4621 \\*
&& $V_D$ & (4257.2,8797.4,10259.4) \\*
&& $U_D$ & (510.2,475.6,468.2) \\*
0.27\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The cube and the 2-torus attached to the \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 14; en = 1.09738; totalB = 12.998743; delta = 0.00914536; steps = 25566; calctime = 12.78 min; x0cm = (0.0724171,0.000599147,-0.442874)
13$_{{\rm \skfig\label{skfig:B13c14}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c14_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4584 \\*
&& $V_D$ & (4540.8,8403.0,10327.0) \\*
&& $U_D$ & (473.2,494.4,490.7) \\*
0.85\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The same as the \skfigref{13}{skfig:B13c51}-Skyrmion, but with the cube rotated by $45^\circ$.} \\
\hline

% config = 76; en = 1.097772; totalB = 12.998767; delta = 0.009979; steps = 26349; calctime = 22.38 min; x0cm = (0.0182981,0.0258864,-0.0206988)
13$_{{\rm \skfig\label{skfig:B13c76}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c76_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7779 \\*
&& $V_D$ & (2703.7,13428.5,13774.9) \\*
&& $U_D$ & (476.3,494.9,497.5) \\*
0.22\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A chain consisting of a 2-, 2-, 3-, 2-, 2- and 2-torus.} \\
\hline

% config = 29; en = 1.097887; totalB = 12.998766; delta = 0.00999641; steps = 26739; calctime = 13.33 min; x0cm = (-0.0306997,0.0202893,-0.0271887)
13$_{{\rm \skfig\label{skfig:B13c29}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c29_crop.jpg}} & 
$\epsilon$ & 1.0979 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7742 \\*
&& $V_D$ & (2710.3,13432.7,13700.7) \\*
&& $U_D$ & (511.2,480.0,474.0) \\*
0.09\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{13}{skfig:B13c76}-Skyrmion but the two rightmost tori are in a different orientation.} \\
\hline

% config = 52; en = 1.098169; totalB = 12.998743; delta = 0.00999906; steps = 27720; calctime = 25.38 min; x0cm = (-0.227759,0.198215,0.0497058)
13$_{{\rm \skfig\label{skfig:B13c52}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c52_crop.jpg}} & 
$\epsilon$ & 1.0982 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5870 \\*
&& $V_D$ & (3310.7,10734.7,11838.0) \\*
&& $U_D$ & (472.5,493.6,502.6) \\*
0.34\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The cube attached to symmetric graphene.} \\
\hline

% config = 17; en = 1.09821; totalB = 12.998741; delta = 0.0099888; steps = 20592; calctime = 18.86 min; x0cm = (0.0335315,-0.0633061,-0.105213)
13$_{{\rm \skfig\label{skfig:B13c17}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c17_crop.jpg}} & 
$\epsilon$ & 1.0982 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5692 \\*
&& $V_D$ & (3437.2,10517.2,11500.1) \\*
&& $U_D$ & (498.6,484.4,470.9) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The tetrahedron attached to symmetric graphene.} \\
\hline

% config = 121; en = 1.098444; totalB = 12.998753; delta = 0.00999958; steps = 35886; calctime = 32.14 min; x0cm = (-0.0137802,-0.0131243,0.0153785)
13$_{{\rm \skfig\label{skfig:B13c121}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c121_crop.jpg}} & 
$\epsilon$ & 1.0984 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4667 \\*
&& $V_D$ & (4071.2,9252.4,10055.7) \\*
&& $U_D$ & (493.2,477.7,475.8) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The cube attached to symmetric graphene.} \\
\hline

% config = 11; en = 1.098501; totalB = 12.998765; delta = 0.00873867; steps = 20691; calctime = 10.34 min; x0cm = (0.0287457,-0.0375089,0.0294161)
13$_{{\rm \skfig\label{skfig:B13c11}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c11_crop.jpg}} & 
$\epsilon$ & 1.0985 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5544 \\*
&& $V_D$ & (4787.9,8997.6,11339.6) \\*
&& $U_D$ & (474.2,497.0,511.9) \\*
0.43\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{8}{skfig:B8c1}-Skyrmion attached to the \skfigref{5}{skfig:B5c1}-Skyrmion out of the plane.} \\
\hline

% config = 5; en = 1.098699; totalB = 12.998761; delta = 0.00995944; steps = 21753; calctime = 19.49 min; x0cm = (-0.0051874,0.0361213,-0.0526645)
13$_{{\rm \skfig\label{skfig:B13c5}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c5_crop.jpg}} & 
$\epsilon$ & 1.0987 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7355 \\*
&& $V_D$ & (3655.8,11925.6,13419.3) \\*
&& $U_D$ & (476.1,512.0,494.3) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{8}{skfig:B8c1}-Skyrmion attached to the \skfigref{5}{skfig:B5c1}-Skyrmion in a plane.} \\
\hline

% config = 30; en = 1.098823; totalB = 12.998736; delta = 0.00871014; steps = 9447; calctime = 8.49 min; x0cm = (0.0226777,0.0283679,-0.0280635)
13$_{{\rm \skfig\label{skfig:B13c30}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c30_crop.jpg}} & 
$\epsilon$ & 1.0988 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3364 \\*
&& $V_D$ & (4592.3,7136.2,9062.1) \\*
&& $U_D$ & (495.1,477.0,483.5) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 61; en = 1.099017; totalB = 12.998755; delta = 0.00987968; steps = 18450; calctime = 16.76 min; x0cm = (0.0557098,-0.036432,0.0237647)
13$_{{\rm \skfig\label{skfig:B13c61}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c61_crop.jpg}} & 
$\epsilon$ & 1.0990 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5128 \\*
&& $V_D$ & (6141.8,7242.5,10991.6) \\*
&& $U_D$ & (517.2,497.0,478.5) \\*
0.61\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes joined by a single Skyrmion in the center, with approximate $C_{3v}$ symmetry.} \\
\hline

% config = 107; en = 1.099035; totalB = 12.998754; delta = 0.00778685; steps = 13830; calctime = 6.90 min; x0cm = (0.00528112,-0.0364205,-0.0298554)
13$_{{\rm \skfig\label{skfig:B13c107}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c107_crop.jpg}} & 
$\epsilon$ & 1.0990 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4651 \\*
&& $V_D$ & (4262.5,8675.4,10396.4) \\*
&& $U_D$ & (507.8,475.4,487.5) \\*
0.13\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The cube attached to asymmetric graphene.} \\
\hline

% config = 156; en = 1.099084; totalB = 12.998751; delta = 0.01; steps = 198201; calctime = 2.95 hrs; x0cm = (-0.142286,-0.0627059,-0.0293891)
13$_{{\rm \skfig\label{skfig:B13c156}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c156_crop.jpg}} & 
$\epsilon$ & 1.0991 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6940 \\*
&& $V_D$ & (3307.4,12050.0,12779.7) \\*
&& $U_D$ & (502.0,478.3,483.8) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters.} \\
\hline

% config = 62; en = 1.099544; totalB = 12.998753; delta = 0.009365; steps = 11691; calctime = 9.35 min; x0cm = (0.0729435,-0.0124839,-0.00761176)
13$_{{\rm \skfig\label{skfig:B13c62}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c62_crop.jpg}} & 
$\epsilon$ & 1.0995 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2553 \\*
&& $V_D$ & (5129.8,6326.4,7739.8) \\*
&& $U_D$ & (487.8,503.7,497.7) \\*
0.38\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{There are many distinct toroidal faces, suggesting that this is folded graphene.} \\
\hline

% config = 63; en = 1.099814; totalB = 12.998774; delta = 0.0095973; steps = 12096; calctime = 10.94 min; x0cm = (-0.0279675,0.0183437,-0.0102884)
13$_{{\rm \skfig\label{skfig:B13c63}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c63_crop.jpg}} & 
$\epsilon$ & 1.0998 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4188 \\*
&& $V_D$ & (6235.6,6245.8,10033.4) \\*
&& $U_D$ & (471.7,498.5,498.7) \\*
0.02\% && sym & $C_3$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes joined by a single Skyrmion in the center, with $C_{3}$ symmetry.} \\
\hline

% config = 126; en = 1.100165; totalB = 12.998751; delta = 0.00999933; steps = 14760; calctime = 7.33 min; x0cm = (-0.024163,0.0531269,0.0393616)
13$_{{\rm \skfig\label{skfig:B13c126}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c126_crop.jpg}} & 
$\epsilon$ & 1.1002 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1937 \\*
&& $V_D$ & (5410.0,5843.0,6880.7) \\*
&& $U_D$ & (506.3,492.6,483.5) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A 3-dimensional shell with a single Skyrmion inside.} \\
\hline

% config = 65; en = 1.103843; totalB = 12.998739; delta = 0.00997018; steps = 16695; calctime = 9.13 min; x0cm = (-0.0486982,0.0348139,0.00745689)
13$_{{\rm \skfig\label{skfig:B13c65}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B13_121s8c65_crop.jpg}} & 
$\epsilon$ & 1.1038 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.1875 \\*
&& $V_D$ & (4949.7,6077.5,6738.1) \\*
&& $U_D$ & (539.4,509.9,488.4) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A 2-torus and three single Skyrmions attached to two cubes in a 3-dimensional arrangement.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:14}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=14$\ (64 solutions)}\\*\hline\hline

% config = 46; en = 1.092404; totalB = 13.998674; delta = 0.00987422; steps = 26727; calctime = 13.35 min; x0cm = (0.0463204,0.055931,0.0127391)
14$_{{\rm \skfig\label{skfig:B14c46}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c46_crop.jpg}} & 
$\epsilon$ & 1.0924 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7802 \\*
&& $V_D$ & (3642.5,14143.3,14146.6) \\*
&& $U_D$ & (517.2,510.7,509.9) \\*
5.30\% && sym & $D_{5d}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions attached to one another symmetrically.} \\
\hline

% config = 47; en = 1.094053; totalB = 13.998689; delta = 0.00999877; steps = 22962; calctime = 20.41 min; x0cm = (-0.0132588,0.00342302,0.0207493)
14$_{{\rm \skfig\label{skfig:B14c47}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c47_crop.jpg}} & 
$\epsilon$ & 1.0941 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1913 \\*
&& $V_D$ & (2445.6,20082.2,20083.3) \\*
&& $U_D$ & (523.3,530.1,529.7) \\*
0.10\% && sym & $D_{4d}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A chain of seven 2-tori.} \\
\hline

% config = 27; en = 1.094342; totalB = 13.99866; delta = 0.00782828; steps = 42480; calctime = 21.19 min; x0cm = (-0.0228045,-0.0434297,-0.0342303)
14$_{{\rm \skfig\label{skfig:B14c27}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c27_crop.jpg}} & 
$\epsilon$ & 1.0943 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4388 \\*
&& $V_D$ & (5264.5,8239.3,10967.0) \\*
&& $U_D$ & (514.9,530.6,525.6) \\*
10.9\% && sym & $C_{2h}$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene. The ends are capped by half \skfigref{7}{skfig:B7c1}-Skyrmions.} \\
\hline

% config = 18; en = 1.09447; totalB = 13.998676; delta = 0.00781994; steps = 16545; calctime = 8.27 min; x0cm = (-0.0232357,0.00631505,-0.0190577)
14$_{{\rm \skfig\label{skfig:B14c18}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c18_crop.jpg}} & 
$\epsilon$ & 1.0945 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7843 \\*
&& $V_D$ & (3538.5,13904.9,14751.8) \\*
&& $U_D$ & (531.9,521.7,508.3) \\*
7.33\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Part of a \skfigref{10}{skfig:B10c1}-Skyrmion attached to a cube. Or a deformed \skfigref{8}{skfig:B8c3}-Skyrmion attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 45; en = 1.094911; totalB = 13.99867; delta = 0.00706852; steps = 26217; calctime = 23.80 min; x0cm = (0.00217903,0.0783036,0.0156743)
14$_{{\rm \skfig\label{skfig:B14c45}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c45_crop.jpg}} & 
$\epsilon$ & 1.0949 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7976 \\*
&& $V_D$ & (3541.9,14077.8,14901.1) \\*
&& $U_D$ & (508.4,532.8,521.7) \\*
0.03\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{14}{skfig:B14c18}-Skyrmion, but the \skfigref{4}{skfig:B6c1}-Skyrmion is orientated differently.} \\
\hline

% config = 95; en = 1.095066; totalB = 13.998697; delta = 0.00999964; steps = 43785; calctime = 39.14 min; x0cm = (0.0678298,-0.00815278,0.0416626)
14$_{{\rm \skfig\label{skfig:B14c95}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c95_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4457 \\*
&& $V_D$ & (4982.7,8649.7,10933.0) \\*
&& $U_D$ & (507.8,530.0,530.4) \\*
0.03\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene with no $C_2$ symmetry.} \\
\hline

% config = 24; en = 1.095162; totalB = 13.998663; delta = 0.00790053; steps = 22173; calctime = 11.06 min; x0cm = (0.0396315,0.0300511,0.0331937)
14$_{{\rm \skfig\label{skfig:B14c24}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c24_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6000 \\*
&& $V_D$ & (4090.8,11331.2,12492.1) \\*
&& $U_D$ & (533.8,513.5,506.4) \\*
5.70\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two deformed \skfigref{7}{skfig:B7c1}-Skyrmions attached to one another.} \\
\hline

% config = 39; en = 1.095327; totalB = 13.998677; delta = 0.00997095; steps = 40233; calctime = 32.33 min; x0cm = (-0.0658435,0.00353103,-0.00759275)
14$_{{\rm \skfig\label{skfig:B14c39}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c39_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5512 \\*
&& $V_D$ & (5290.3,9496.3,12124.9) \\*
&& $U_D$ & (533.3,517.1,524.9) \\*
18.2\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to a $10$-Skyrmion made from out-of-phase graphene. This $10$-Skyrmion cluster is not itself a stable configuration.} \\
\hline

% config = 41; en = 1.095374; totalB = 13.998681; delta = 0.00995689; steps = 34176; calctime = 16.99 min; x0cm = (-0.0134261,-0.0351623,0.0500497)
14$_{{\rm \skfig\label{skfig:B14c41}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c41_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5816 \\*
&& $V_D$ & (4218.6,10951.5,12410.5) \\*
&& $U_D$ & (514.9,505.9,539.1) \\*
0.10\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A slightly deformed \skfigref{7}{skfig:B7c1}-Skyrmion, which also features in the \skfigref{14}{skfig:B14c24} solution, attached to symmetric graphene.} \\
\hline

% config = 25; en = 1.095411; totalB = 13.998665; delta = 0.00923641; steps = 13953; calctime = 6.97 min; x0cm = (0.0211658,-0.0262017,-0.0616747)
14$_{{\rm \skfig\label{skfig:B14c25}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c25_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5275 \\*
&& $V_D$ & (4494.5,10179.8,11775.5) \\*
&& $U_D$ & (541.5,513.1,503.9) \\*
14.8\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{14}{skfig:B14c18}-Skyrmion but the \skfigref{6}{skfig:B6c1}-Skyrmion has a different orientation.} \\
\hline

% config = 68; en = 1.09549; totalB = 13.998677; delta = 0.00999953; steps = 27900; calctime = 13.86 min; x0cm = (0.0446893,-0.0178285,-0.00791597)
14$_{{\rm \skfig\label{skfig:B14c68}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c68_crop.jpg}} & 
$\epsilon$ & 1.0955 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5525 \\*
&& $V_D$ & (5336.5,9459.4,12155.6) \\*
&& $U_D$ & (534.2,525.2,517.1) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{14}{skfig:B14c39}-Skyrmion, but the cube is orientated so that the solution has a reflection symmetry.} \\
\hline

% config = 30; en = 1.095507; totalB = 13.998671; delta = 0.00999937; steps = 42414; calctime = 21.10 min; x0cm = (0.0966879,0.0433308,-0.0432942)
14$_{{\rm \skfig\label{skfig:B14c30}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c30_crop.jpg}} & 
$\epsilon$ & 1.0955 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7344 \\*
&& $V_D$ & (4105.1,12874.1,14040.5) \\*
&& $U_D$ & (528.7,518.8,517.5) \\*
3.85\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion, cube and tetrahedron bound together, retaining one reflection symmetry.} \\
\hline

% config = 23; en = 1.095661; totalB = 13.998688; delta = 0.00729569; steps = 27699; calctime = 13.84 min; x0cm = (0.0605416,-0.0205428,0.0260688)
14$_{{\rm \skfig\label{skfig:B14c23}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c23_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5335 \\*
&& $V_D$ & (4526.0,10154.3,11882.9) \\*
&& $U_D$ & (535.8,505.3,517.5) \\*
2.22\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 12; en = 1.095731; totalB = 13.998656; delta = 0.00955647; steps = 10590; calctime = 9.22 min; x0cm = (0.0260601,-0.0462465,0.00196023)
14$_{{\rm \skfig\label{skfig:B14c12}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c12_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7924 \\*
&& $V_D$ & (3438.8,14142.1,14842.4) \\*
&& $U_D$ & (503.1,530.0,526.3) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to a deformed $8$-Skyrmion.} \\
\hline

% config = 28; en = 1.095782; totalB = 13.998681; delta = 0.00999478; steps = 21636; calctime = 19.39 min; x0cm = (-0.00821128,0.0471478,-0.042984)
14$_{{\rm \skfig\label{skfig:B14c28}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c28_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8664 \\*
&& $V_D$ & (3514.5,14978.1,15681.7) \\*
&& $U_D$ & (536.2,511.5,518.0) \\*
0.18\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion, tetrahedron and cube bound together, retaining one reflection symmetry. Is analogous to the \skfigref{9}{skfig:B9c13}-Skyrmion.} \\
\hline

% config = 34; en = 1.095785; totalB = 13.998675; delta = 0.00995398; steps = 34833; calctime = 31.43 min; x0cm = (-0.00919495,0.0613909,0.0211161)
14$_{{\rm \skfig\label{skfig:B14c34}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c34_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8659 \\*
&& $V_D$ & (3547.9,15020.2,15576.9) \\*
&& $U_D$ & (509.9,524.0,528.7) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to part of the \skfigref{9}{skfig:B9c13}-Skyrmion.} \\
\hline

% config = 19; en = 1.095801; totalB = 13.998652; delta = 0.00999898; steps = 48051; calctime = 39.12 min; x0cm = (-0.200021,0.24197,0.222796)
14$_{{\rm \skfig\label{skfig:B14c19}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c19_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6382 \\*
&& $V_D$ & (3836.2,11884.3,13198.7) \\*
&& $U_D$ & (535.7,510.5,512.6) \\*
2.27\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 157; en = 1.095804; totalB = 13.998667; delta = 0.00999181; steps = 35943; calctime = 32.18 min; x0cm = (0.112589,-0.011802,0.0313261)
14$_{{\rm \skfig\label{skfig:B14c157}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c157_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6348 \\*
&& $V_D$ & (3853.6,11828.1,13162.5) \\*
&& $U_D$ & (536.4,509.9,512.6) \\*
0.31\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{One half is symmetric graphene, the other has no reflection symmetry.} \\
\hline

% config = 29; en = 1.095835; totalB = 13.998659; delta = 0.00953886; steps = 47958; calctime = 23.92 min; x0cm = (0.0693285,0.076724,0.202035)
14$_{{\rm \skfig\label{skfig:B14c29}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c29_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4899 \\*
&& $V_D$ & (5392.4,8715.9,11564.2) \\*
&& $U_D$ & (548.6,514.5,507.2) \\*
4.83\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{One half is symmetric graphene, the other has no reflection symmetry.} \\
\hline

% config = 37; en = 1.095836; totalB = 13.998661; delta = 0.00999228; steps = 40443; calctime = 36.74 min; x0cm = (0.037686,0.0730075,-0.0181763)
14$_{{\rm \skfig\label{skfig:B14c37}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c37_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4887 \\*
&& $V_D$ & (5428.3,8661.5,11556.9) \\*
&& $U_D$ & (547.9,515.3,507.8) \\*
2.32\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 82; en = 1.095884; totalB = 13.998664; delta = 0.00998906; steps = 29763; calctime = 23.75 min; x0cm = (0.496603,0.0212886,-0.381777)
14$_{{\rm \skfig\label{skfig:B14c82}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c82_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4642 \\*
&& $V_D$ & (6292.6,7634.2,11140.1) \\*
&& $U_D$ & (555.6,506.2,525.9) \\*
10.6\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 35; en = 1.095935; totalB = 13.998673; delta = 0.00997813; steps = 19836; calctime = 9.90 min; x0cm = (-0.00459363,0.00169516,0.0324677)
14$_{{\rm \skfig\label{skfig:B14c35}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c35_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4574 \\*
&& $V_D$ & (6139.2,7556.9,11333.2) \\*
&& $U_D$ & (535.4,519.1,520.3) \\*
2.48\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A triangle with a cube at one vertex and $5$-Skyrmions at the other vertices.} \\
\hline

% config = 71; en = 1.095964; totalB = 13.998662; delta = 0.00690797; steps = 28347; calctime = 14.10 min; x0cm = (-0.0386056,-0.00892251,0.0159002)
14$_{{\rm \skfig\label{skfig:B14c71}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c71_crop.jpg}} & 
$\epsilon$ & 1.0960 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9036 \\*
&& $V_D$ & (3593.2,15368.3,16087.4) \\*
&& $U_D$ & (530.9,517.2,522.5) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{9}{skfig:B9c13}-Skyrmion but with the edge 2-torus replaced with a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 112; en = 1.095984; totalB = 13.998665; delta = 0.00999608; steps = 51291; calctime = 25.43 min; x0cm = (0.0232221,-0.311691,-0.20907)
14$_{{\rm \skfig\label{skfig:B14c112}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c112_crop.jpg}} & 
$\epsilon$ & 1.0960 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5168 \\*
&& $V_D$ & (4890.6,9572.1,11766.8) \\*
&& $U_D$ & (548.6,511.0,504.6) \\*
0.15\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{5}{skfig:B5c1}-Skyrmion attached to symmetric graphene.} \\
\hline

% config = 75; en = 1.096066; totalB = 13.998678; delta = 0.00999948; steps = 23901; calctime = 21.69 min; x0cm = (-0.0196641,-0.0489265,0.0299699)
14$_{{\rm \skfig\label{skfig:B14c75}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c75_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8759 \\*
&& $V_D$ & (4470.6,13972.0,16037.1) \\*
&& $U_D$ & (543.0,531.0,517.7) \\*
0.34\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The bent chain \skfigref{12}{skfig:B12c45}-Skyrmion with an extra 2-torus joined to one end.} \\
\hline

% config = 56; en = 1.09608; totalB = 13.998667; delta = 0.00999842; steps = 31449; calctime = 15.64 min; x0cm = (0.00555888,0.00372662,-0.0483639)
14$_{{\rm \skfig\label{skfig:B14c56}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c56_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7492 \\*
&& $V_D$ & (5104.5,11835.9,14458.6) \\*
&& $U_D$ & (519.5,523.5,549.6) \\*
2.59\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{An L-shaped solution consisting of two cubes and a \skfigref{6}{skfig:B6c1}-Skyrmion. The outer Skyrmions tilt so that there is no symmetry.} \\
\hline

% config = 2; en = 1.096141; totalB = 13.998678; delta = 0.00972139; steps = 13104; calctime = 11.69 min; x0cm = (-0.0201165,-0.0123744,-0.0232682)
14$_{{\rm \skfig\label{skfig:B14c2}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c2_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4240 \\*
&& $V_D$ & (6504.0,6890.5,10801.3) \\*
&& $U_D$ & (547.1,509.3,524.3) \\*
0.02\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 92; en = 1.096249; totalB = 13.998689; delta = 0.00872266; steps = 18807; calctime = 16.37 min; x0cm = (0.0187533,0.0227609,-0.0140862)
14$_{{\rm \skfig\label{skfig:B14c92}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c92_crop.jpg}} & 
$\epsilon$ & 1.0962 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6851 \\*
&& $V_D$ & (5097.5,11153.8,13693.4) \\*
&& $U_D$ & (525.8,529.1,528.2) \\*
0.11\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to symmetric graphene.} \\
\hline

% config = 100; en = 1.096312; totalB = 13.998668; delta = 0.00999115; steps = 31194; calctime = 27.95 min; x0cm = (0.276789,-0.115689,0.131295)
14$_{{\rm \skfig\label{skfig:B14c100}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c100_crop.jpg}} & 
$\epsilon$ & 1.0963 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5474 \\*
&& $V_D$ & (5618.5,9076.0,12011.4) \\*
&& $U_D$ & (515.7,543.8,533.9) \\*
0.77\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 54; en = 1.096324; totalB = 13.998668; delta = 0.0099997; steps = 42588; calctime = 38.40 min; x0cm = (-0.000506803,-0.00186022,-0.0498318)
14$_{{\rm \skfig\label{skfig:B14c54}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c54_crop.jpg}} & 
$\epsilon$ & 1.0963 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4336 \\*
&& $V_D$ & (5854.4,7629.9,11029.3) \\*
&& $U_D$ & (541.7,514.3,511.9) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 70; en = 1.096351; totalB = 13.998655; delta = 0.00999999; steps = 56952; calctime = 50.92 min; x0cm = (0.0155832,-0.043118,0.00275024)
14$_{{\rm \skfig\label{skfig:B14c70}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c70_crop.jpg}} & 
$\epsilon$ & 1.0964 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7871 \\*
&& $V_D$ & (3365.0,14059.2,14946.7) \\*
&& $U_D$ & (551.4,511.1,518.3) \\*
0.41\% && sym & $C_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to symmetric graphene, with high symmetry.} \\
\hline

% config = 66; en = 1.096406; totalB = 13.998677; delta = 0.00999739; steps = 29286; calctime = 26.22 min; x0cm = (-0.0266598,0.0509997,0.0302265)
14$_{{\rm \skfig\label{skfig:B14c66}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c66_crop.jpg}} & 
$\epsilon$ & 1.0964 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9261 \\*
&& $V_D$ & (3403.2,15724.0,16640.2) \\*
&& $U_D$ & (551.7,513.2,509.4) \\*
0.11\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A chain \skfigref{8}{skfig:B8c1}-Skyrmion attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 109; en = 1.096449; totalB = 13.998672; delta = 0.0099998; steps = 34533; calctime = 29.11 min; x0cm = (0.0580163,0.00239357,0.00924282)
14$_{{\rm \skfig\label{skfig:B14c109}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c109_crop.jpg}} & 
$\epsilon$ & 1.0964 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5530 \\*
&& $V_D$ & (5238.1,9564.8,12224.7) \\*
&& $U_D$ & (502.3,521.9,544.8) \\*
0.05\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene with a part jutting out, which can be interpreted as a cube.} \\
\hline

% config = 83; en = 1.096563; totalB = 13.998657; delta = 0.00922127; steps = 15999; calctime = 13.58 min; x0cm = (-0.00419923,-0.0315484,0.0364605)
14$_{{\rm \skfig\label{skfig:B14c83}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c83_crop.jpg}} & 
$\epsilon$ & 1.0966 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5123 \\*
&& $V_D$ & (4910.2,9604.2,11384.2) \\*
&& $U_D$ & (540.0,517.8,515.7) \\*
0.47\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion, tetrahedron and cube bound together, without symmetry.} \\
\hline

% config = 42; en = 1.096565; totalB = 13.998662; delta = 0.00999978; steps = 41895; calctime = 20.79 min; x0cm = (-0.00152552,-0.0272351,-0.00140238)
14$_{{\rm \skfig\label{skfig:B14c42}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c42_crop.jpg}} & 
$\epsilon$ & 1.0966 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5832 \\*
&& $V_D$ & (4124.9,10993.7,12639.6) \\*
&& $U_D$ & (529.0,515.9,521.2) \\*
0.24\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{10}{skfig:B10c1}-Skyrmion attached to a tetrahedron using a single Skyrmion, without symmetry.} \\
\hline

% config = 32; en = 1.096615; totalB = 13.998674; delta = 0.00949848; steps = 42948; calctime = 21.41 min; x0cm = (-0.175345,0.160966,-0.180581)
14$_{{\rm \skfig\label{skfig:B14c32}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c32_crop.jpg}} & 
$\epsilon$ & 1.0966 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0555 \\*
&& $V_D$ & (3116.8,17627.0,18308.8) \\*
&& $U_D$ & (516.1,539.9,531.2) \\*
0.05\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A chain \skfigref{8}{skfig:B8c1}-Skyrmion attached to a \skfigref{6}{skfig:B6c1}-Skyrmion. Analogous to the \skfigref{10}{skfig:B10c20}- and \skfigref{12}{skfig:B12c66}-Skyrmions.} \\
\hline

% config = 131; en = 1.096744; totalB = 13.998672; delta = 0.00994644; steps = 19053; calctime = 9.50 min; x0cm = (-0.000242113,-0.00452258,-0.0301817)
14$_{{\rm \skfig\label{skfig:B14c131}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c131_crop.jpg}} & 
$\epsilon$ & 1.0967 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4446 \\*
&& $V_D$ & (6130.3,7668.8,10692.2) \\*
&& $U_D$ & (548.4,532.3,518.5) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 50; en = 1.096802; totalB = 13.998678; delta = 0.00999999; steps = 70359; calctime = 34.96 min; x0cm = (0.010089,0.0117712,-0.025749)
14$_{{\rm \skfig\label{skfig:B14c50}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c50_crop.jpg}} & 
$\epsilon$ & 1.0968 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4877 \\*
&& $V_D$ & (4913.5,9225.4,11393.3) \\*
&& $U_D$ & (514.5,523.8,533.1) \\*
0.36\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Deformed out-of-phase graphene.} \\
\hline

% config = 144; en = 1.096804; totalB = 13.99865; delta = 0.00999997; steps = 215814; calctime = 3.09 hrs; x0cm = (-0.0329678,-0.0115246,-0.0255959)
14$_{{\rm \skfig\label{skfig:B14c144}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c144_crop.jpg}} & 
$\epsilon$ & 1.0968 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4598 \\*
&& $V_D$ & (5936.4,7872.6,11086.0) \\*
&& $U_D$ & (507.9,531.2,543.0) \\*
0.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Graphene containing three distinctive cubes.} \\
\hline

% config = 1; en = 1.096841; totalB = 13.998653; delta = 0.00999993; steps = 30465; calctime = 15.20 min; x0cm = (-0.0206414,0.0577987,-0.0414259)
14$_{{\rm \skfig\label{skfig:B14c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.0968 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5025 \\*
&& $V_D$ & (4766.9,9511.0,11576.2) \\*
&& $U_D$ & (536.0,526.5,508.9) \\*
0.08\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 21; en = 1.096893; totalB = 13.99867; delta = 0.00999789; steps = 29808; calctime = 24.38 min; x0cm = (0.00872572,0.000636975,0.0348892)
14$_{{\rm \skfig\label{skfig:B14c21}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c21_crop.jpg}} & 
$\epsilon$ & 1.0969 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7569 \\*
&& $V_D$ & (3808.6,13275.1,14597.7) \\*
&& $U_D$ & (512.1,527.0,539.4) \\*
0.18\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{10}{skfig:B10c1}-Skyrmion whose ends have been deformed into cubes.} \\
\hline

% config = 13; en = 1.096931; totalB = 13.998641; delta = 0.00999978; steps = 28218; calctime = 14.03 min; x0cm = (-0.00551897,-0.0336848,0.0370985)
14$_{{\rm \skfig\label{skfig:B14c13}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c13_crop.jpg}} & 
$\epsilon$ & 1.0969 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4691 \\*
&& $V_D$ & (5974.6,7880.1,11275.1) \\*
&& $U_D$ & (555.4,508.4,523.1) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cubes and two $5$-Skyrmions bound together, without symmetry.} \\
\hline

% config = 15; en = 1.096992; totalB = 13.99866; delta = 0.00866287; steps = 11235; calctime = 9.08 min; x0cm = (-2.20546,2.10209,-1.20588)
14$_{{\rm \skfig\label{skfig:B14c15}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c15_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5504 \\*
&& $V_D$ & (4634.1,10195.3,12121.6) \\*
&& $U_D$ & (507.4,534.5,523.8) \\*
0.10\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric fullerene.} \\
\hline

% config = 73; en = 1.097293; totalB = 13.998648; delta = 0.0099611; steps = 27309; calctime = 13.58 min; x0cm = (-0.0570919,0.0461108,0.0707738)
14$_{{\rm \skfig\label{skfig:B14c73}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c73_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7696 \\*
&& $V_D$ & (3427.8,13974.9,14533.6) \\*
&& $U_D$ & (510.5,530.4,522.8) \\*
0.05\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long structure with cubes and a \skfigref{7}{skfig:B7c1}-Skyrmion on its ends.} \\
\hline

% config = 22; en = 1.097316; totalB = 13.998658; delta = 0.0099678; steps = 28203; calctime = 25.29 min; x0cm = (0.148081,-0.214404,0.113583)
14$_{{\rm \skfig\label{skfig:B14c22}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c22_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5663 \\*
&& $V_D$ & (4303.4,10682.1,12324.9) \\*
&& $U_D$ & (504.0,528.4,529.7) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 98; en = 1.097398; totalB = 13.998669; delta = 0.00920164; steps = 10269; calctime = 5.13 min; x0cm = (-0.0073353,-0.0105839,0.00980901)
14$_{{\rm \skfig\label{skfig:B14c98}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c98_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4708 \\*
&& $V_D$ & (5398.1,8522.1,11355.4) \\*
&& $U_D$ & (516.1,529.4,528.0) \\*
0.08\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 33; en = 1.09744; totalB = 13.998659; delta = 0.00999865; steps = 16632; calctime = 8.27 min; x0cm = (0.0244089,0.0421381,-0.0109874)
14$_{{\rm \skfig\label{skfig:B14c33}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c33_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6567 \\*
&& $V_D$ & (3961.5,12450.5,12901.7) \\*
&& $U_D$ & (526.9,518.3,514.0) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{10}{skfig:B10c1}-Skyrmion and \skfigref{6}{skfig:B6c1}-Skyrmion attached to one another, sharing an edge.} \\
\hline

% config = 89; en = 1.097447; totalB = 13.998667; delta = 0.00716738; steps = 25149; calctime = 12.59 min; x0cm = (-0.0393994,0.00818742,0.0247921)
14$_{{\rm \skfig\label{skfig:B14c89}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c89_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8090 \\*
&& $V_D$ & (4685.1,12975.7,15247.5) \\*
&& $U_D$ & (521.9,537.2,530.6) \\*
0.18\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Bent chain analogous to the \skfigref{11}{skfig:B11c40}-Skyrmion.} \\
\hline

% config = 150; en = 1.097482; totalB = 13.998662; delta = 0.00717243; steps = 13836; calctime = 6.89 min; x0cm = (-0.059832,0.0123086,0.0459158)
14$_{{\rm \skfig\label{skfig:B14c150}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c150_crop.jpg}} & 
$\epsilon$ & 1.0975 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5291 \\*
&& $V_D$ & (4338.5,10433.1,11686.0) \\*
&& $U_D$ & (509.7,522.9,525.1) \\*
0.02\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Part of the unstable $D_{6h}$-symmetric 10-Skyrmion (also seen in the \skfigref{12}{skfig:B12c59}-Skyrmion) attached to a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 36; en = 1.097535; totalB = 13.998661; delta = 0.00976227; steps = 19185; calctime = 9.57 min; x0cm = (0.06828,-0.00762017,0.0157329)
14$_{{\rm \skfig\label{skfig:B14c36}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c36_crop.jpg}} & 
$\epsilon$ & 1.0975 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6750 \\*
&& $V_D$ & (4335.2,11863.8,13585.6) \\*
&& $U_D$ & (508.7,529.4,537.7) \\*
0.42\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a cube. Analogous to the \skfigref{12}{skfig:B12c8}-Skyrmion.} \\
\hline

% config = 79; en = 1.0976; totalB = 13.998661; delta = 0.00999941; steps = 31995; calctime = 27.71 min; x0cm = (-0.254194,0.0266395,-0.00760487)
14$_{{\rm \skfig\label{skfig:B14c79}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c79_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6839 \\*
&& $V_D$ & (5071.4,11706.1,13122.2) \\*
&& $U_D$ & (551.7,527.4,518.2) \\*
0.41\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{8}{skfig:B8c1}-Skyrmion loosely attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 52; en = 1.097618; totalB = 13.998659; delta = 0.00986068; steps = 32448; calctime = 27.89 min; x0cm = (-0.0499495,0.129548,0.159603)
14$_{{\rm \skfig\label{skfig:B14c52}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c52_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8490 \\*
&& $V_D$ & (4172.8,13985.6,15737.9) \\*
&& $U_D$ & (552.0,519.4,514.2) \\*
0.08\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A chain, similar to the \skfigref{14}{skfig:B14c89}-Skyrmion.} \\
\hline

% config = 31; en = 1.097633; totalB = 13.998661; delta = 0.00998601; steps = 32388; calctime = 16.04 min; x0cm = (0.060709,-0.0733156,0.0563465)
14$_{{\rm \skfig\label{skfig:B14c31}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c31_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4677 \\*
&& $V_D$ & (5961.3,8481.6,10541.7) \\*
&& $U_D$ & (555.6,528.0,518.5) \\*
0.15\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{8}{skfig:B8c1}-Skyrmion loosely attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 17; en = 1.0978; totalB = 13.998666; delta = 0.00999939; steps = 29193; calctime = 26.14 min; x0cm = (-0.0159146,0.0662791,0.078059)
14$_{{\rm \skfig\label{skfig:B14c17}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c17_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6079 \\*
&& $V_D$ & (5052.5,10431.4,12806.0) \\*
&& $U_D$ & (513.1,526.9,534.2) \\*
0.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The rocket-like \skfigref{11}{skfig:B11c27}-Skyrmion attached to a tetrahedron.} \\
\hline

% config = 51; en = 1.09782; totalB = 13.998659; delta = 0.00999989; steps = 42927; calctime = 37.57 min; x0cm = (0.00976507,-0.0186387,0.0248709)
14$_{{\rm \skfig\label{skfig:B14c51}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c51_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4171 \\*
&& $V_D$ & (5643.2,7698.1,10611.2) \\*
&& $U_D$ & (523.6,531.7,529.7) \\*
0.03\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Solution with approximate $C_3$ symmetry and approximate $C_{2v}$ symmetry, but possessing neither. One side is slightly concave while the other is slightly convex.} \\
\hline

% config = 88; en = 1.097848; totalB = 13.99866; delta = 0.00999931; steps = 35352; calctime = 30.55 min; x0cm = (0.128386,0.108731,0.0458901)
14$_{{\rm \skfig\label{skfig:B14c88}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c88_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6424 \\*
&& $V_D$ & (4609.6,11850.3,12542.0) \\*
&& $U_D$ & (547.1,513.7,523.0) \\*
0.54\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A deformed chain.} \\
\hline

% config = 155; en = 1.097939; totalB = 13.998659; delta = 0.0092733; steps = 17559; calctime = 15.86 min; x0cm = (-0.0234095,-0.0209483,0.0238594)
14$_{{\rm \skfig\label{skfig:B14c155}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c155_crop.jpg}} & 
$\epsilon$ & 1.0979 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7578 \\*
&& $V_D$ & (3783.9,13385.8,14543.0) \\*
&& $U_D$ & (535.9,510.9,518.5) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The base of the solution looks like symmetric graphene with a tetravalent vertex, with a tetrahedron attached.} \\
\hline

% config = 5; en = 1.09794; totalB = 13.998664; delta = 0.00998737; steps = 38295; calctime = 34.28 min; x0cm = (-0.0163484,0.0580017,-0.0901796)
14$_{{\rm \skfig\label{skfig:B14c5}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c5_crop.jpg}} & 
$\epsilon$ & 1.0979 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7891 \\*
&& $V_D$ & (3693.2,13796.4,14983.4) \\*
&& $U_D$ & (512.0,521.3,533.8) \\*
0.16\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two clusters. Perhaps a $D_{4h}$ version of the \skfigref{9}{skfig:B9c2}-Skyrmion attached to a \skfigref{5}{skfig:B5c1}-Skyrmion.} \\
\hline

% config = 118; en = 1.098748; totalB = 13.998652; delta = 0.00872427; steps = 20142; calctime = 10.05 min; x0cm = (-0.0355739,-0.0337722,0.00406382)
14$_{{\rm \skfig\label{skfig:B14c118}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c118_crop.jpg}} & 
$\epsilon$ & 1.0987 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9517 \\*
&& $V_D$ & (2989.6,16646.6,16878.3) \\*
&& $U_D$ & (533.0,526.0,522.7) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Long chain with approximate $C_{1h}$ symmetry.} \\
\hline

% config = 4; en = 1.099411; totalB = 13.998645; delta = 0.0092643; steps = 12438; calctime = 6.22 min; x0cm = (-0.0443053,-0.0825341,0.0523962)
14$_{{\rm \skfig\label{skfig:B14c4}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c4_crop.jpg}} & 
$\epsilon$ & 1.0994 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3048 \\*
&& $V_D$ & (5406.8,7652.6,8649.1) \\*
&& $U_D$ & (538.8,529.8,523.1) \\*
0.07\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two deformed shells with a single Skyrmion inside.} \\
\hline

% config = 134; en = 1.099523; totalB = 13.998638; delta = 0.00635965; steps = 27408; calctime = 23.59 min; x0cm = (0.112997,-0.141214,0.0371423)
14$_{{\rm \skfig\label{skfig:B14c134}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c134_crop.jpg}} & 
$\epsilon$ & 1.0995 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6500 \\*
&& $V_D$ & (4731.3,11879.0,12567.4) \\*
&& $U_D$ & (516.0,521.3,523.9) \\*
0.03\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{8}{skfig:B8c3}-Skyrmion loosely attached to a \skfigref{6}{skfig:B6c1}-Skyrmion, retaining one reflection symmetry.} \\
\hline

% config = 14; en = 1.099646; totalB = 13.998655; delta = 0.00886968; steps = 17685; calctime = 15.96 min; x0cm = (-0.0111156,-0.0213304,0.0536483)
14$_{{\rm \skfig\label{skfig:B14c14}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c14_crop.jpg}} & 
$\epsilon$ & 1.0996 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2796 \\*
&& $V_D$ & (5882.0,7098.9,8262.5) \\*
&& $U_D$ & (538.7,519.8,527.4) \\*
0.13\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A shell with a single Skyrmion inside.} \\
\hline

% config = 49; en = 1.100251; totalB = 13.998673; delta = 0.00872781; steps = 10605; calctime = 5.30 min; x0cm = (-0.0123471,-0.00179688,0.0023563)
14$_{{\rm \skfig\label{skfig:B14c49}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c49_crop.jpg}} & 
$\epsilon$ & 1.1003 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2750 \\*
&& $V_D$ & (6326.2,6340.2,8108.4) \\*
&& $U_D$ & (518.9,559.6,559.9) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The triangular \skfigref{12}{skfig:B12c52}-Skyrmion with a 2-torus attached. There is a way to combine the objects while preserving $C_3$ symmetry, but the solution has slightly broken this symmetry.} \\
\hline

% config = 165; en = 1.10115; totalB = 13.998611; delta = 0.00999582; steps = 30921; calctime = 26.52 min; x0cm = (0.00864542,-0.149988,-0.0439307)
14$_{{\rm \skfig\label{skfig:B14c165}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B14_121s8c165_crop.jpg}} & 
$\epsilon$ & 1.1012 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.2471 \\*
&& $V_D$ & (5277.9,7415.4,7568.5) \\*
&& $U_D$ & (521.5,556.6,560.7) \\*
0.02\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A peculiar solution. There is a distinct 2-torus on one side and two single Skyrmions on the other side. The center could then be constructed from two deformed \skfigref{5}{skfig:B5c1}-Skyrmions.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:15}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=15$\ (92 solutions)}\\*\hline\hline

% config = 6; en = 1.093153; totalB = 14.998599; delta = 0.00999907; steps = 28431; calctime = 25.08 min; x0cm = (-0.0135708,0.0367894,-0.00477644)
15$_{{\rm \skfig\label{skfig:B15c6}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c6_crop.jpg}} & 
$\epsilon$ & 1.0932 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.2074 \\*
&& $V_D$ & (3180.0,21397.4,21404.2) \\*
&& $U_D$ & (569.3,552.0,552.4) \\*
0.52\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to a \skfigref{8}{skfig:B8c1}-Skyrmion.} \\
\hline

% config = 20; en = 1.093685; totalB = 14.998583; delta = 0.00998556; steps = 21606; calctime = 10.76 min; x0cm = (-0.0087227,0.00726186,0.0311038)
15$_{{\rm \skfig\label{skfig:B15c20}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c20_crop.jpg}} & 
$\epsilon$ & 1.0937 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5832 \\*
&& $V_D$ & (6189.2,10165.7,13009.2) \\*
&& $U_D$ & (547.3,574.0,560.9) \\*
6.38\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to two cubes. Like the triangular \skfigref{12}{skfig:B12c52}-Skyrmion but with one cube replaced with a dodecahedron.} \\
\hline

% config = 12; en = 1.093758; totalB = 14.998601; delta = 0.00999973; steps = 18108; calctime = 9.04 min; x0cm = (-0.0199439,0.0234535,-0.0187958)
15$_{{\rm \skfig\label{skfig:B15c12}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c12_crop.jpg}} & 
$\epsilon$ & 1.0938 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5729 \\*
&& $V_D$ & (5803.6,10279.8,13196.0) \\*
&& $U_D$ & (551.9,563.9,559.8) \\*
17.6\% && sym & $\emptyset$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene.} \\
\hline

% config = 56; en = 1.093805; totalB = 14.998575; delta = 0.00998542; steps = 28932; calctime = 14.41 min; x0cm = (-0.0307233,-0.00385705,0.0320423)
15$_{{\rm \skfig\label{skfig:B15c56}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c56_crop.jpg}} & 
$\epsilon$ & 1.0938 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7947 \\*
&& $V_D$ & (4235.7,14768.8,15650.4) \\*
&& $U_D$ & (544.4,554.3,554.7) \\*
15.2\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Part of a \skfigref{10}{skfig:B10c1}-Skyrmion attached to a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 33; en = 1.093807; totalB = 14.998587; delta = 0.00891529; steps = 13404; calctime = 12.16 min; x0cm = (0.0264806,-0.0814589,0.0225019)
15$_{{\rm \skfig\label{skfig:B15c33}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c33_crop.jpg}} & 
$\epsilon$ & 1.0938 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7984 \\*
&& $V_D$ & (4230.6,14830.4,15683.3) \\*
&& $U_D$ & (544.4,554.0,555.6) \\*
8.57\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to symmetric graphene.} \\
\hline

% config = 194; en = 1.093892; totalB = 14.998566; delta = 0.00944755; steps = 13290; calctime = 11.78 min; x0cm = (-0.00562619,-0.000804665,-0.0290173)
15$_{{\rm \skfig\label{skfig:B15c194}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c194_crop.jpg}} & 
$\epsilon$ & 1.0939 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5937 \\*
&& $V_D$ & (5446.0,10917.0,13399.9) \\*
&& $U_D$ & (573.4,552.3,545.5) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 71; en = 1.093971; totalB = 14.998596; delta = 0.00999763; steps = 23697; calctime = 18.87 min; x0cm = (0.0090828,-0.0408703,0.0339649)
15$_{{\rm \skfig\label{skfig:B15c71}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c71_crop.jpg}} & 
$\epsilon$ & 1.0940 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5268 \\*
&& $V_D$ & (6029.7,9481.9,12542.7) \\*
&& $U_D$ & (579.0,562.7,543.1) \\*
5.19\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene.} \\
\hline

% config = 36; en = 1.094174; totalB = 14.998559; delta = 0.00996984; steps = 19911; calctime = 15.84 min; x0cm = (0.0431795,-0.0367094,-0.0159298)
15$_{{\rm \skfig\label{skfig:B15c36}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c36_crop.jpg}} & 
$\epsilon$ & 1.0942 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5317 \\*
&& $V_D$ & (7660.0,7981.4,12694.1) \\*
&& $U_D$ & (607.3,548.8,544.3) \\*
2.93\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The triangular \skfigref{12}{skfig:B12c52}-Skyrmion with a tetrahedron added at one edge center.} \\
\hline

% config = 124; en = 1.094233; totalB = 14.998583; delta = 0.00995002; steps = 26376; calctime = 13.14 min; x0cm = (0.032739,0.0539294,0.00293477)
15$_{{\rm \skfig\label{skfig:B15c124}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c124_crop.jpg}} & 
$\epsilon$ & 1.0942 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5417 \\*
&& $V_D$ & (6568.0,9082.2,12936.4) \\*
&& $U_D$ & (602.9,542.6,546.8) \\*
7.21\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 57; en = 1.094248; totalB = 14.998579; delta = 0.00712698; steps = 19878; calctime = 17.98 min; x0cm = (0.0215238,-0.010598,-0.0533598)
15$_{{\rm \skfig\label{skfig:B15c57}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c57_crop.jpg}} & 
$\epsilon$ & 1.0942 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8117 \\*
&& $V_D$ & (5391.6,13773.2,15931.8) \\*
&& $U_D$ & (579.3,554.8,547.6) \\*
0.13\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to a \skfigref{8}{skfig:B8c1}-Skyrmion.} \\
\hline

% config = 167; en = 1.094276; totalB = 14.998569; delta = 0.0086917; steps = 20313; calctime = 18.00 min; x0cm = (-0.0558331,0.0237,0.0493435)
15$_{{\rm \skfig\label{skfig:B15c167}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c167_crop.jpg}} & 
$\epsilon$ & 1.0943 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6061 \\*
&& $V_D$ & (5280.5,11251.5,13478.8) \\*
&& $U_D$ & (575.4,549.8,545.7) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 59; en = 1.094369; totalB = 14.998566; delta = 0.0099618; steps = 28578; calctime = 22.75 min; x0cm = (0.0041499,-0.000979028,-0.0271534)
15$_{{\rm \skfig\label{skfig:B15c59}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c59_crop.jpg}} & 
$\epsilon$ & 1.0944 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5639 \\*
&& $V_D$ & (6455.9,9457.8,13152.1) \\*
&& $U_D$ & (611.0,541.5,540.0) \\*
5.59\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 19; en = 1.094399; totalB = 14.998579; delta = 0.00845168; steps = 18063; calctime = 14.42 min; x0cm = (-0.020838,-0.000395641,0.00781368)
15$_{{\rm \skfig\label{skfig:B15c19}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c19_crop.jpg}} & 
$\epsilon$ & 1.0944 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8406 \\*
&& $V_D$ & (3948.3,15449.4,16539.0) \\*
&& $U_D$ & (572.4,549.9,549.3) \\*
3.16\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene. Analogous to the \skfigref{12}{skfig:B12c7}-Skyrmion.} \\
\hline

% config = 27; en = 1.094405; totalB = 14.99856; delta = 0.00999864; steps = 20943; calctime = 18.93 min; x0cm = (0.0350868,-0.0527047,-0.00953524)
15$_{{\rm \skfig\label{skfig:B15c27}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c27_crop.jpg}} & 
$\epsilon$ & 1.0944 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5656 \\*
&& $V_D$ & (6472.1,9482.6,13149.7) \\*
&& $U_D$ & (603.5,541.8,546.6) \\*
0.17\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{15}{skfig:B15c59}-Skyrmion but with a different reflection symmetry. Can also be interpreted as a \skfigref{5}{skfig:B5c1}-Skyrmion attached to the chain \skfigref{10}{skfig:B10c23}-Skyrmion.} \\
\hline

% config = 138; en = 1.094433; totalB = 14.998591; delta = 0.00986733; steps = 17028; calctime = 15.26 min; x0cm = (-0.0108933,-0.0203106,-0.0251077)
15$_{{\rm \skfig\label{skfig:B15c138}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c138_crop.jpg}} & 
$\epsilon$ & 1.0944 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5807 \\*
&& $V_D$ & (5931.2,10240.0,13269.4) \\*
&& $U_D$ & (581.4,545.2,553.1) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 75; en = 1.094461; totalB = 14.998563; delta = 0.00999782; steps = 39123; calctime = 19.49 min; x0cm = (-0.0479876,-0.0572625,-0.115362)
15$_{{\rm \skfig\label{skfig:B15c75}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c75_crop.jpg}} & 
$\epsilon$ & 1.0945 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9186 \\*
&& $V_D$ & (4009.3,16662.7,17180.7) \\*
&& $U_D$ & (557.4,547.5,550.6) \\*
0.11\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions joined by a single Skyrmion.} \\
\hline

% config = 72; en = 1.094469; totalB = 14.998575; delta = 0.00999952; steps = 29358; calctime = 29.70 min; x0cm = (0.0140758,-0.00517987,0.0261212)
15$_{{\rm \skfig\label{skfig:B15c72}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c72_crop.jpg}} & 
$\epsilon$ & 1.0945 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9024 \\*
&& $V_D$ & (4162.0,16486.6,16735.1) \\*
&& $U_D$ & (546.0,559.1,554.1) \\*
0.31\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions joined by a single Skyrmion.} \\
\hline

% config = 94; en = 1.094469; totalB = 14.998571; delta = 0.00999878; steps = 20685; calctime = 18.50 min; x0cm = (-0.0428384,0.00461822,0.0537448)
15$_{{\rm \skfig\label{skfig:B15c94}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c94_crop.jpg}} & 
$\epsilon$ & 1.0945 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9099 \\*
&& $V_D$ & (4110.0,16562.9,16921.1) \\*
&& $U_D$ & (546.1,555.3,556.9) \\*
0.09\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions joined by a single Skyrmion, preserving only a reflection related the two dodecahedra.} \\
\hline

% config = 17; en = 1.094519; totalB = 14.998579; delta = 0.00999814; steps = 25620; calctime = 23.25 min; x0cm = (-0.0217284,-0.0474644,-0.0018838)
15$_{{\rm \skfig\label{skfig:B15c17}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c17_crop.jpg}} & 
$\epsilon$ & 1.0945 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6417 \\*
&& $V_D$ & (5490.3,11428.8,14022.1) \\*
&& $U_D$ & (549.8,560.9,563.7) \\*
1.29\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 22; en = 1.094574; totalB = 14.998572; delta = 0.00999844; steps = 27357; calctime = 13.61 min; x0cm = (-0.0539444,0.031548,-0.00130926)
15$_{{\rm \skfig\label{skfig:B15c22}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c22_crop.jpg}} & 
$\epsilon$ & 1.0946 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7146 \\*
&& $V_D$ & (4463.6,13724.9,14371.8) \\*
&& $U_D$ & (546.4,554.7,557.1) \\*
0.64\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions joined by a single Skyrmion, preserving only a reflection related the two dodecahedra.} \\
\hline

% config = 60; en = 1.094612; totalB = 14.998567; delta = 0.00954786; steps = 14286; calctime = 7.13 min; x0cm = (0.0155722,0.0068541,0.0273956)
15$_{{\rm \skfig\label{skfig:B15c60}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c60_crop.jpg}} & 
$\epsilon$ & 1.0946 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8881 \\*
&& $V_D$ & (4107.4,16236.0,16772.8) \\*
&& $U_D$ & (539.0,556.2,549.7) \\*
0.42\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to a \skfigref{8}{skfig:B8c3}-Skyrmion through a face.} \\
\hline

% config = 69; en = 1.094649; totalB = 14.998561; delta = 0.00998452; steps = 30798; calctime = 24.51 min; x0cm = (-0.0210702,-0.00594004,0.0106405)
15$_{{\rm \skfig\label{skfig:B15c69}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c69_crop.jpg}} & 
$\epsilon$ & 1.0946 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7879 \\*
&& $V_D$ & (4289.3,14673.5,15548.2) \\*
&& $U_D$ & (539.9,550.4,562.1) \\*
0.07\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion loosely attached to symmetric graphene.} \\
\hline

% config = 42; en = 1.094652; totalB = 14.998565; delta = 0.00973503; steps = 25224; calctime = 12.60 min; x0cm = (-0.0309301,0.0661959,-0.0623127)
15$_{{\rm \skfig\label{skfig:B15c42}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c42_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6246 \\*
&& $V_D$ & (6393.7,10246.7,13933.1) \\*
&& $U_D$ & (590.2,545.9,557.5) \\*
6.49\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 116; en = 1.094671; totalB = 14.998579; delta = 0.00999998; steps = 294165; calctime = 2.43 hrs; x0cm = (0.013216,0.00959081,-0.0474017)
15$_{{\rm \skfig\label{skfig:B15c116}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c116_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5346 \\*
&& $V_D$ & (6402.5,9196.6,12808.1) \\*
&& $U_D$ & (585.0,556.4,544.1) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 39; en = 1.094857; totalB = 14.998572; delta = 0.00999232; steps = 41613; calctime = 37.74 min; x0cm = (-0.0484046,0.114191,-0.0172989)
15$_{{\rm \skfig\label{skfig:B15c39}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c39_crop.jpg}} & 
$\epsilon$ & 1.0949 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9175 \\*
&& $V_D$ & (4214.8,16409.7,17320.3) \\*
&& $U_D$ & (569.7,543.3,545.2) \\*
0.33\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to a \skfigref{8}{skfig:B8c15}-Skyrmion.} \\
\hline

% config = 31; en = 1.094874; totalB = 14.998599; delta = 0.00999416; steps = 70422; calctime = 1.06 hrs; x0cm = (0.00322331,-0.0617946,-0.0326706)
15$_{{\rm \skfig\label{skfig:B15c31}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c31_crop.jpg}} & 
$\epsilon$ & 1.0949 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9745 \\*
&& $V_D$ & (4998.3,16155.2,18396.9) \\*
&& $U_D$ & (584.2,549.8,557.1) \\*
0.74\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a A \skfigref{7}{skfig:B7c1}-Skyrmion, to form a hinge.} \\
\hline

% config = 41; en = 1.094878; totalB = 14.998586; delta = 0.00836678; steps = 34929; calctime = 17.45 min; x0cm = (-0.179665,0.0441955,-0.0979795)
15$_{{\rm \skfig\label{skfig:B15c41}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c41_crop.jpg}} & 
$\epsilon$ & 1.0949 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7060 \\*
&& $V_D$ & (5226.9,12446.9,14897.5) \\*
&& $U_D$ & (568.8,556.5,553.1) \\*
5.08\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 3; en = 1.094959; totalB = 14.998561; delta = 0.00542451; steps = 55521; calctime = 49.63 min; x0cm = (0.127104,-0.0816016,-0.0692152)
15$_{{\rm \skfig\label{skfig:B15c3}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c3_crop.jpg}} & 
$\epsilon$ & 1.0950 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7705 \\*
&& $V_D$ & (4314.7,14189.1,15694.8) \\*
&& $U_D$ & (578.4,544.7,552.9) \\*
1.03\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a cube, without preserving a reflection symmetry.} \\
\hline

% config = 34; en = 1.094963; totalB = 14.998564; delta = 0.00821541; steps = 38802; calctime = 19.33 min; x0cm = (-0.17815,-0.0542473,0.233938)
15$_{{\rm \skfig\label{skfig:B15c34}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c34_crop.jpg}} & 
$\epsilon$ & 1.0950 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7862 \\*
&& $V_D$ & (4249.5,14475.3,15858.3) \\*
&& $U_D$ & (543.3,567.8,565.2) \\*
0.46\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a cube, preserving a reflection symmetry.} \\
\hline

% config = 95; en = 1.09501; totalB = 14.998595; delta = 0.00999947; steps = 24864; calctime = 22.46 min; x0cm = (0.0244018,0.00398451,-0.0417996)
15$_{{\rm \skfig\label{skfig:B15c95}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c95_crop.jpg}} & 
$\epsilon$ & 1.0950 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8269 \\*
&& $V_D$ & (4117.1,15124.0,16383.1) \\*
&& $U_D$ & (541.5,558.9,573.8) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a cube, without preserving a reflection symmetry.} \\
\hline

% config = 18; en = 1.095086; totalB = 14.998564; delta = 0.00999043; steps = 53253; calctime = 53.55 min; x0cm = (0.408192,-0.755312,0.431571)
15$_{{\rm \skfig\label{skfig:B15c18}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c18_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5597 \\*
&& $V_D$ & (5773.6,10086.5,13179.2) \\*
&& $U_D$ & (586.0,554.4,548.9) \\*
0.42\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene attached to a cube.} \\
\hline

% config = 92; en = 1.095089; totalB = 14.998577; delta = 0.00938823; steps = 17988; calctime = 8.96 min; x0cm = (0.0287392,0.00686948,-0.0237521)
15$_{{\rm \skfig\label{skfig:B15c92}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c92_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7977 \\*
&& $V_D$ & (4031.9,14808.9,16043.2) \\*
&& $U_D$ & (541.5,569.9,561.5) \\*
0.09\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a cube.} \\
\hline

% config = 63; en = 1.095181; totalB = 14.998578; delta = 0.00990381; steps = 22377; calctime = 11.17 min; x0cm = (0.00792206,0.0221188,0.0147461)
15$_{{\rm \skfig\label{skfig:B15c63}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c63_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0900 \\*
&& $V_D$ & (4099.7,18598.3,20040.0) \\*
&& $U_D$ & (550.5,567.6,577.3) \\*
0.44\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long chain with a tetrahedron acting as a hinge. An extension of the \skfigref{11}{skfig:B11c40}-Skyrmion.} \\
\hline

% config = 163; en = 1.095229; totalB = 14.998568; delta = 0.00979297; steps = 17727; calctime = 15.71 min; x0cm = (0.013614,0.00647925,0.0424803)
15$_{{\rm \skfig\label{skfig:B15c163}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c163_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6232 \\*
&& $V_D$ & (6168.2,10461.4,13911.9) \\*
&& $U_D$ & (543.7,582.2,566.4) \\*
0.09\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{13}{skfig:B13c10}-Skyrmion with a 2-torus attached.} \\
\hline

% config = 176; en = 1.095235; totalB = 14.998595; delta = 0.0084035; steps = 18027; calctime = 16.01 min; x0cm = (0.0514406,0.0414408,-0.00782427)
15$_{{\rm \skfig\label{skfig:B15c176}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c176_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7667 \\*
&& $V_D$ & (4543.1,13888.5,15656.3) \\*
&& $U_D$ & (548.0,561.3,567.1) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a cube.} \\
\hline

% config = 5; en = 1.095245; totalB = 14.998583; delta = 0.00999643; steps = 20382; calctime = 18.24 min; x0cm = (0.0130321,0.0359419,0.0257466)
15$_{{\rm \skfig\label{skfig:B15c5}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c5_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7344 \\*
&& $V_D$ & (4398.5,13619.1,15300.4) \\*
&& $U_D$ & (543.2,560.5,557.5) \\*
2.45\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 2; en = 1.095409; totalB = 14.998566; delta = 0.00999596; steps = 52716; calctime = 26.15 min; x0cm = (-0.000770905,-0.0368452,-0.00820365)
15$_{{\rm \skfig\label{skfig:B15c2}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c2_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8213 \\*
&& $V_D$ & (5028.6,14143.5,16321.9) \\*
&& $U_D$ & (543.8,553.6,586.0) \\*
2.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene, featuring a distinct \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 16; en = 1.095531; totalB = 14.998595; delta = 0.00999978; steps = 97713; calctime = 48.46 min; x0cm = (-0.0362431,0.00709174,0.0390044)
15$_{{\rm \skfig\label{skfig:B15c16}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c16_crop.jpg}} & 
$\epsilon$ & 1.0955 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1689 \\*
&& $V_D$ & (4186.5,19590.6,21216.1) \\*
&& $U_D$ & (557.3,564.4,576.5) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long chain with a \skfigref{5}{skfig:B5c1}-Skyrmion as a hinge.} \\
\hline

% config = 101; en = 1.095545; totalB = 14.998588; delta = 0.00999967; steps = 24204; calctime = 12.01 min; x0cm = (0.0134307,0.00909121,-0.0512552)
15$_{{\rm \skfig\label{skfig:B15c101}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c101_crop.jpg}} & 
$\epsilon$ & 1.0955 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5145 \\*
&& $V_D$ & (7202.2,8135.9,12761.3) \\*
&& $U_D$ & (550.1,569.8,560.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 83; en = 1.095585; totalB = 14.998579; delta = 0.00998254; steps = 21075; calctime = 10.50 min; x0cm = (-0.0465472,0.0462657,-0.0318258)
15$_{{\rm \skfig\label{skfig:B15c83}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c83_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6405 \\*
&& $V_D$ & (4807.2,12246.8,13994.2) \\*
&& $U_D$ & (546.2,551.2,558.7) \\*
1.27\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 9; en = 1.095591; totalB = 14.998573; delta = 0.00997539; steps = 36891; calctime = 33.45 min; x0cm = (-0.180707,-0.220617,0.256142)
15$_{{\rm \skfig\label{skfig:B15c9}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c9_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0381 \\*
&& $V_D$ & (3678.0,18315.4,19310.1) \\*
&& $U_D$ & (578.2,545.4,551.1) \\*
1.12\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{An \skfigref{8}{skfig:B8c3}-Skyrmion joined to a \skfigref{8}{skfig:B8c1}-Skyrmion, sharing a single Skyrmion.} \\
\hline

% config = 99; en = 1.095619; totalB = 14.998593; delta = 0.00999956; steps = 30597; calctime = 15.20 min; x0cm = (0.0205943,0.0178153,0.00929634)
15$_{{\rm \skfig\label{skfig:B15c99}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c99_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5224 \\*
&& $V_D$ & (7233.5,8248.9,12808.1) \\*
&& $U_D$ & (569.8,555.0,556.6) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 68; en = 1.09563; totalB = 14.998591; delta = 0.00976343; steps = 14514; calctime = 13.20 min; x0cm = (-0.0154569,-0.0200853,-0.0126067)
15$_{{\rm \skfig\label{skfig:B15c68}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c68_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8132 \\*
&& $V_D$ & (4787.7,14445.4,16072.1) \\*
&& $U_D$ & (547.4,565.9,559.8) \\*
0.20\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{11}{skfig:B11c27}-Skyrmion attached to a cube.} \\
\hline

% config = 46; en = 1.095652; totalB = 14.998567; delta = 0.00993916; steps = 33843; calctime = 30.58 min; x0cm = (0.0214886,-0.0480474,-0.0111286)
15$_{{\rm \skfig\label{skfig:B15c46}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c46_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9604 \\*
&& $V_D$ & (3978.4,17015.8,18198.6) \\*
&& $U_D$ & (546.4,558.5,571.1) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A deformed \skfigref{10}{skfig:B10c1}-Skyrmion attached to a \skfigref{5}{skfig:B5c1}-Skyrmion.} \\
\hline

% config = 51; en = 1.095669; totalB = 14.998607; delta = 0.00999867; steps = 20451; calctime = 18.57 min; x0cm = (-0.0635286,0.0429857,-0.0204479)
15$_{{\rm \skfig\label{skfig:B15c51}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c51_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5218 \\*
&& $V_D$ & (7707.8,7712.0,12980.3) \\*
&& $U_D$ & (559.3,557.4,557.6) \\*
0.09\% && sym & $C_{3v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A triangular fullerene. Could also be interpreted as out-of-phase graphene.} \\
\hline

% config = 23; en = 1.095699; totalB = 14.998564; delta = 0.00612707; steps = 37038; calctime = 32.98 min; x0cm = (-0.0771475,-0.010849,0.112478)
15$_{{\rm \skfig\label{skfig:B15c23}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c23_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8158 \\*
&& $V_D$ & (4858.9,14322.9,16201.3) \\*
&& $U_D$ & (580.2,545.1,552.7) \\*
0.07\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{15}{skfig:B15c68}-Skyrmion but the cube is rotated by $45^\circ$.} \\
\hline

% config = 7; en = 1.095727; totalB = 14.998577; delta = 0.00999976; steps = 28827; calctime = 26.13 min; x0cm = (0.416925,0.806366,-0.0317199)
15$_{{\rm \skfig\label{skfig:B15c7}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c7_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5338 \\*
&& $V_D$ & (6827.2,8963.1,12751.0) \\*
&& $U_D$ & (579.9,547.6,559.3) \\*
6.33\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Deformed symmetric graphene. In the terminology of ref.~\cite{Manton:2011mi,Feist:2012ps}, this is a flat square with one corner cut off.} \\
\hline

% config = 13; en = 1.095804; totalB = 14.99858; delta = 0.00999999; steps = 37986; calctime = 18.85 min; x0cm = (0.0189967,0.0345534,-0.010431)
15$_{{\rm \skfig\label{skfig:B15c13}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c13_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4927 \\*
&& $V_D$ & (6609.7,8612.1,12262.2) \\*
&& $U_D$ & (574.8,554.9,551.7) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 118; en = 1.095814; totalB = 14.998548; delta = 0.0099977; steps = 20019; calctime = 17.66 min; x0cm = (0.0167561,0.0103323,0.0380195)
15$_{{\rm \skfig\label{skfig:B15c118}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c118_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8004 \\*
&& $V_D$ & (4854.9,14975.3,15016.3) \\*
&& $U_D$ & (540.5,549.4,554.4) \\*
0.13\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{8}{skfig:B8c3}-Skyrmion loosely attached to a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 40; en = 1.095909; totalB = 14.998579; delta = 0.00821524; steps = 15216; calctime = 7.61 min; x0cm = (-0.0182938,-0.000582247,-0.0734886)
15$_{{\rm \skfig\label{skfig:B15c40}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c40_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6522 \\*
&& $V_D$ & (4707.9,12389.1,14262.6) \\*
&& $U_D$ & (561.8,549.1,551.4) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 10; en = 1.096015; totalB = 14.998572; delta = 0.00998233; steps = 20232; calctime = 15.91 min; x0cm = (-0.0594,0.164069,0.801136)
15$_{{\rm \skfig\label{skfig:B15c10}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c10_crop.jpg}} & 
$\epsilon$ & 1.0960 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7173 \\*
&& $V_D$ & (4628.0,13970.2,14288.5) \\*
&& $U_D$ & (547.1,560.2,556.2) \\*
0.13\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{13}{skfig:B13c26}-Skyrmion with a 2-torus attached.} \\
\hline

% config = 136; en = 1.096055; totalB = 14.998584; delta = 0.00995361; steps = 30891; calctime = 27.00 min; x0cm = (-0.0370269,-0.0411597,-0.00895825)
15$_{{\rm \skfig\label{skfig:B15c136}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c136_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6120 \\*
&& $V_D$ & (5358.3,11262.0,13689.4) \\*
&& $U_D$ & (590.1,551.3,537.3) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 37; en = 1.096103; totalB = 14.99857; delta = 0.00999581; steps = 40173; calctime = 40.50 min; x0cm = (-0.271853,0.404726,-0.286368)
15$_{{\rm \skfig\label{skfig:B15c37}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c37_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5300 \\*
&& $V_D$ & (7890.4,7957.1,12637.4) \\*
&& $U_D$ & (575.7,552.0,562.2) \\*
0.35\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes joined by a single Skyrmion, attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 35; en = 1.096206; totalB = 14.998566; delta = 0.00999974; steps = 43650; calctime = 44.05 min; x0cm = (0.00262581,0.178383,-0.232343)
15$_{{\rm \skfig\label{skfig:B15c35}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c35_crop.jpg}} & 
$\epsilon$ & 1.0962 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6286 \\*
&& $V_D$ & (5150.5,11608.0,14033.9) \\*
&& $U_D$ & (541.1,550.4,582.1) \\*
0.52\% && sym & $C_2$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 53; en = 1.09624; totalB = 14.998583; delta = 0.00999812; steps = 12750; calctime = 6.36 min; x0cm = (0.00225034,-0.0613829,-0.0478027)
15$_{{\rm \skfig\label{skfig:B15c53}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c53_crop.jpg}} & 
$\epsilon$ & 1.0962 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9501 \\*
&& $V_D$ & (3776.5,17007.5,18216.9) \\*
&& $U_D$ & (550.1,564.5,574.3) \\*
0.09\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 49; en = 1.096295; totalB = 14.998582; delta = 0.00998836; steps = 70095; calctime = 34.75 min; x0cm = (0.0474458,0.0436126,0.0140636)
15$_{{\rm \skfig\label{skfig:B15c49}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c49_crop.jpg}} & 
$\epsilon$ & 1.0963 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6967 \\*
&& $V_D$ & (5652.2,11988.3,14731.3) \\*
&& $U_D$ & (576.8,560.6,551.7) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene attached to a \skfigref{5}{skfig:B5c1}-Skyrmion.} \\
\hline

% config = 105; en = 1.096337; totalB = 14.99856; delta = 0.00804064; steps = 30609; calctime = 15.29 min; x0cm = (0.0227175,-0.0285281,-0.13363)
15$_{{\rm \skfig\label{skfig:B15c105}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c105_crop.jpg}} & 
$\epsilon$ & 1.0963 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6583 \\*
&& $V_D$ & (5054.3,12204.3,14222.5) \\*
&& $U_D$ & (580.6,552.5,544.7) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 66; en = 1.096434; totalB = 14.998543; delta = 0.00985641; steps = 15213; calctime = 7.57 min; x0cm = (-0.0475868,0.0756531,0.00488983)
15$_{{\rm \skfig\label{skfig:B15c66}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c66_crop.jpg}} & 
$\epsilon$ & 1.0964 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6851 \\*
&& $V_D$ & (4955.0,12798.5,14260.3) \\*
&& $U_D$ & (578.9,549.6,550.7) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to a \skfigref{8}{skfig:B8c21}-Skyrmion.} \\
\hline

% config = 150; en = 1.096455; totalB = 14.998566; delta = 0.00880445; steps = 18093; calctime = 16.35 min; x0cm = (-0.00938184,0.0154048,0.0226184)
15$_{{\rm \skfig\label{skfig:B15c150}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c150_crop.jpg}} & 
$\epsilon$ & 1.0965 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9294 \\*
&& $V_D$ & (4160.3,16333.6,17935.1) \\*
&& $U_D$ & (571.6,564.0,550.8) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 184; en = 1.096624; totalB = 14.998572; delta = 0.00997935; steps = 34911; calctime = 17.33 min; x0cm = (0.0175535,-0.0307796,0.0023631)
15$_{{\rm \skfig\label{skfig:B15c184}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c184_crop.jpg}} & 
$\epsilon$ & 1.0966 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8619 \\*
&& $V_D$ & (4551.6,15180.5,16835.1) \\*
&& $U_D$ & (550.1,571.1,584.0) \\*
0.18\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Four clusters: three cubes and one tetrahedron, in a chain.} \\
\hline

% config = 32; en = 1.096694; totalB = 14.998582; delta = 0.00999647; steps = 16989; calctime = 8.44 min; x0cm = (-0.0109649,-0.0351306,-0.0031464)
15$_{{\rm \skfig\label{skfig:B15c32}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c32_crop.jpg}} & 
$\epsilon$ & 1.0967 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6224 \\*
&& $V_D$ & (6070.8,10565.1,14023.0) \\*
&& $U_D$ & (542.4,574.0,565.1) \\*
0.07\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{10}{skfig:B10c1}-Skyrmion attached to a \skfigref{5}{skfig:B5c1}-Skyrmion, forming almost-symmetric graphene.} \\
\hline

% config = 98; en = 1.096703; totalB = 14.998577; delta = 0.00675689; steps = 17076; calctime = 15.29 min; x0cm = (0.00260656,0.0693797,-0.045912)
15$_{{\rm \skfig\label{skfig:B15c98}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c98_crop.jpg}} & 
$\epsilon$ & 1.0967 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6567 \\*
&& $V_D$ & (5200.7,11870.6,14267.9) \\*
&& $U_D$ & (561.6,568.9,566.6) \\*
0.09\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a cube.} \\
\hline

% config = 84; en = 1.096762; totalB = 14.998566; delta = 0.00999934; steps = 24624; calctime = 12.25 min; x0cm = (-0.0584043,-0.0217654,-0.0326594)
15$_{{\rm \skfig\label{skfig:B15c84}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c84_crop.jpg}} & 
$\epsilon$ & 1.0968 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6678 \\*
&& $V_D$ & (4759.6,12407.8,14618.2) \\*
&& $U_D$ & (549.8,567.1,556.2) \\*
0.15\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene attached to a tetrahedron.} \\
\hline

% config = 15; en = 1.096792; totalB = 14.998554; delta = 0.00999679; steps = 53829; calctime = 54.12 min; x0cm = (-0.0672856,0.12646,-0.0211768)
15$_{{\rm \skfig\label{skfig:B15c15}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c15_crop.jpg}} & 
$\epsilon$ & 1.0968 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7182 \\*
&& $V_D$ & (9003.0,9099.4,14791.8) \\*
&& $U_D$ & (554.0,580.8,581.3) \\*
0.29\% && sym & $C_{3v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes attached symmetrically by a tetrahedral hinge.} \\
\hline

% config = 47; en = 1.09691; totalB = 14.998556; delta = 0.00999738; steps = 33654; calctime = 30.12 min; x0cm = (-0.173423,0.13233,0.154853)
15$_{{\rm \skfig\label{skfig:B15c47}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c47_crop.jpg}} & 
$\epsilon$ & 1.0969 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6630 \\*
&& $V_D$ & (4959.7,12187.6,14418.9) \\*
&& $U_D$ & (596.9,541.9,546.3) \\*
0.02\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 21; en = 1.096975; totalB = 14.998574; delta = 0.00999801; steps = 32403; calctime = 15.90 min; x0cm = (0.0038172,-0.105727,0.00779968)
15$_{{\rm \skfig\label{skfig:B15c21}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c21_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5733 \\*
&& $V_D$ & (6861.1,9571.7,12950.7) \\*
&& $U_D$ & (555.0,567.8,580.3) \\*
0.09\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes joined by single Skyrmion, attached to a \skfigref{6}{skfig:B6c1}-Skyrmion. Analogous to the \skfigref{13}{skfig:B13c24}-Skyrmion.} \\
\hline

% config = 64; en = 1.097072; totalB = 14.998596; delta = 0.00993638; steps = 20514; calctime = 10.22 min; x0cm = (-0.0705096,0.03676,-0.000913642)
15$_{{\rm \skfig\label{skfig:B15c64}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c64_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9722 \\*
&& $V_D$ & (5033.1,16065.8,18468.3) \\*
&& $U_D$ & (588.0,564.8,553.7) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The bent chain \skfigref{12}{skfig:B12c45}-Skyrmion, with a tetrahedron attached.} \\
\hline

% config = 38; en = 1.097136; totalB = 14.998581; delta = 0.00985527; steps = 17274; calctime = 8.61 min; x0cm = (0.00354651,0.0296902,-0.0503258)
15$_{{\rm \skfig\label{skfig:B15c38}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c38_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0818 \\*
&& $V_D$ & (4625.6,17951.6,20062.8) \\*
&& $U_D$ & (583.5,551.6,567.6) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long chain. Can be thought of as the \skfigref{12}{skfig:B12c45}-Skyrmion bent chain with an added 2-torus on one end and a single Skyrmion on the other.} \\
\hline

% config = 104; en = 1.097168; totalB = 14.99857; delta = 0.00999929; steps = 27492; calctime = 27.63 min; x0cm = (0.00391227,-0.00501434,0.061383)
15$_{{\rm \skfig\label{skfig:B15c104}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c104_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9383 \\*
&& $V_D$ & (4420.1,16271.9,17981.4) \\*
&& $U_D$ & (581.5,560.4,546.3) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene with two distinct cubes at the ends.} \\
\hline

% config = 148; en = 1.097173; totalB = 14.998592; delta = 0.0099842; steps = 32706; calctime = 29.51 min; x0cm = (0.000940145,-0.102607,-0.0537109)
15$_{{\rm \skfig\label{skfig:B15c148}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c148_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5492 \\*
&& $V_D$ & (6211.7,9811.1,12898.7) \\*
&& $U_D$ & (590.9,552.9,547.1) \\*
0.02\% && sym & $C_2$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached by a tetrahedron.} \\
\hline

% config = 130; en = 1.097238; totalB = 14.998575; delta = 0.00984284; steps = 15828; calctime = 7.91 min; x0cm = (0.0331824,0.0691399,0.0564241)
15$_{{\rm \skfig\label{skfig:B15c130}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c130_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9533 \\*
&& $V_D$ & (3764.1,17085.4,18271.1) \\*
&& $U_D$ & (583.9,565.9,547.8) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Extended symmetric graphene.} \\
\hline

% config = 4; en = 1.097258; totalB = 14.998561; delta = 0.00980924; steps = 25473; calctime = 12.74 min; x0cm = (0.0982163,-1.10892,-0.37397)
15$_{{\rm \skfig\label{skfig:B15c4}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c4_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9094 \\*
&& $V_D$ & (4910.2,15987.0,16941.2) \\*
&& $U_D$ & (582.7,554.8,558.4) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{11}{skfig:B11c40}-Skyrmion with an edge 2-torus replaced by a \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 133; en = 1.097281; totalB = 14.998581; delta = 0.00986517; steps = 14847; calctime = 7.39 min; x0cm = (0.00921186,0.0118561,0.00456763)
15$_{{\rm \skfig\label{skfig:B15c133}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c133_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6357 \\*
&& $V_D$ & (6546.9,11205.2,13103.3) \\*
&& $U_D$ & (587.4,565.1,555.4) \\*
0.22\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{8}{skfig:B8c1}-Skyrmion joined to an 8-Skyrmion formed of two cubes in the same orientation, sharing a 1-Skyrmion.} \\
\hline

% config = 48; en = 1.097417; totalB = 14.99857; delta = 0.0099631; steps = 41448; calctime = 36.29 min; x0cm = (-0.0148361,-0.0342015,0.00552244)
15$_{{\rm \skfig\label{skfig:B15c48}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c48_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9566 \\*
&& $V_D$ & (4377.5,16556.7,18204.7) \\*
&& $U_D$ & (580.1,557.2,556.9) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Long symmetric graphene.} \\
\hline

% config = 45; en = 1.097422; totalB = 14.998552; delta = 0.00998027; steps = 34563; calctime = 17.16 min; x0cm = (-0.0346219,0.0629468,0.00737297)
15$_{{\rm \skfig\label{skfig:B15c45}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c45_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5852 \\*
&& $V_D$ & (5590.1,10932.7,13159.0) \\*
&& $U_D$ & (578.6,542.9,552.6) \\*
0.31\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 80; en = 1.097559; totalB = 14.998582; delta = 0.00999941; steps = 31767; calctime = 28.90 min; x0cm = (0.022649,-0.0620297,0.0954499)
15$_{{\rm \skfig\label{skfig:B15c80}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c80_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.2271 \\*
&& $V_D$ & (3393.8,21462.3,21985.3) \\*
&& $U_D$ & (583.2,563.8,551.0) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A chain comprised of the \skfigref{6}{skfig:B6c1}-Skyrmion and the \skfigref{9}{skfig:B9c68}-Skyrmion.} \\
\hline

% config = 159; en = 1.097761; totalB = 14.998556; delta = 0.00955486; steps = 15864; calctime = 7.89 min; x0cm = (-0.0145866,0.006231,-0.00549904)
15$_{{\rm \skfig\label{skfig:B15c159}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c159_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4061 \\*
&& $V_D$ & (5475.9,9930.8,10042.3) \\*
&& $U_D$ & (562.0,566.2,567.8) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two shells surround a single Skyrmion, with a single reflection symmetry.} \\
\hline

% config = 73; en = 1.097811; totalB = 14.998559; delta = 0.00893753; steps = 28950; calctime = 26.18 min; x0cm = (-0.125791,0.280038,-0.376386)
15$_{{\rm \skfig\label{skfig:B15c73}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c73_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4527 \\*
&& $V_D$ & (5398.8,10289.9,10811.7) \\*
&& $U_D$ & (577.7,561.4,558.4) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Part of a \skfigref{9}{skfig:B9c2}-Skyrmion attached to a long chain.} \\
\hline

% config = 108; en = 1.097854; totalB = 14.998582; delta = 0.0097085; steps = 13617; calctime = 12.13 min; x0cm = (-0.0337144,-0.0230101,-0.025673)
15$_{{\rm \skfig\label{skfig:B15c108}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c108_crop.jpg}} & 
$\epsilon$ & 1.0979 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3988 \\*
&& $V_D$ & (6436.4,8433.8,10464.6) \\*
&& $U_D$ & (577.6,564.4,558.1) \\*
0.07\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters.} \\
\hline

% config = 100; en = 1.097907; totalB = 14.998581; delta = 0.00999995; steps = 21429; calctime = 19.36 min; x0cm = (0.0209607,-0.0202081,-0.0583764)
15$_{{\rm \skfig\label{skfig:B15c100}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c100_crop.jpg}} & 
$\epsilon$ & 1.0979 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7361 \\*
&& $V_D$ & (5028.5,13198.5,15250.6) \\*
&& $U_D$ & (543.5,579.0,563.8) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{5}{skfig:B5c1}-Skyrmion attached to symmetric graphene.} \\
\hline

% config = 8; en = 1.097929; totalB = 14.998571; delta = 0.0099995; steps = 44724; calctime = 40.00 min; x0cm = (-0.00801629,0.0305116,0.0981676)
15$_{{\rm \skfig\label{skfig:B15c8}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c8_crop.jpg}} & 
$\epsilon$ & 1.0979 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4460 \\*
&& $V_D$ & (6227.5,8936.4,11185.2) \\*
&& $U_D$ & (571.2,568.8,563.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters, with a reflection symmetry.} \\
\hline

% config = 170; en = 1.097937; totalB = 14.99855; delta = 0.00999044; steps = 48585; calctime = 43.84 min; x0cm = (0.0603892,0.00281271,-0.0103671)
15$_{{\rm \skfig\label{skfig:B15c170}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c170_crop.jpg}} & 
$\epsilon$ & 1.0979 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0182 \\*
&& $V_D$ & (3827.2,18273.3,18740.4) \\*
&& $U_D$ & (573.3,559.1,558.5) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion loosely attached to a \skfigref{9}{skfig:B9c28}-Skyrmion.} \\
\hline

% config = 28; en = 1.097959; totalB = 14.998563; delta = 0.00999474; steps = 37665; calctime = 29.97 min; x0cm = (-0.0316437,-0.109473,0.148754)
15$_{{\rm \skfig\label{skfig:B15c28}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c28_crop.jpg}} & 
$\epsilon$ & 1.0980 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3906 \\*
&& $V_D$ & (6801.3,8190.4,10121.9) \\*
&& $U_D$ & (593.2,556.3,561.6) \\*
0.22\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters.} \\
\hline

% config = 109; en = 1.097966; totalB = 14.998545; delta = 0.00999882; steps = 59154; calctime = 52.87 min; x0cm = (0.071725,-0.0637454,-0.0545819)
15$_{{\rm \skfig\label{skfig:B15c109}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c109_crop.jpg}} & 
$\epsilon$ & 1.0980 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6283 \\*
&& $V_D$ & (5408.4,11386.5,13986.8) \\*
&& $U_D$ & (600.6,542.7,552.5) \\*
0.06\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 30; en = 1.098404; totalB = 14.99856; delta = 0.00998395; steps = 47676; calctime = 23.68 min; x0cm = (-0.00861816,0.0694088,-0.0145065)
15$_{{\rm \skfig\label{skfig:B15c30}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c30_crop.jpg}} & 
$\epsilon$ & 1.0984 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4674 \\*
&& $V_D$ & (6033.4,10199.1,10683.4) \\*
&& $U_D$ & (549.2,565.3,579.8) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions joined by a \skfigref{5}{skfig:B5c1}-Skyrmion.} \\
\hline

% config = 175; en = 1.098588; totalB = 14.998551; delta = 0.00998707; steps = 43596; calctime = 21.69 min; x0cm = (-0.0305206,-0.0830946,-0.0294464)
15$_{{\rm \skfig\label{skfig:B15c175}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c175_crop.jpg}} & 
$\epsilon$ & 1.0986 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8124 \\*
&& $V_D$ & (4571.3,15252.2,15513.8) \\*
&& $U_D$ & (568.8,548.5,553.3) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to a \skfigref{9}{skfig:B9c2}-Skyrmion.} \\
\hline

% config = 143; en = 1.09862; totalB = 14.998591; delta = 0.00999942; steps = 19455; calctime = 17.44 min; x0cm = (0.0162488,-0.0244357,0.0423906)
15$_{{\rm \skfig\label{skfig:B15c143}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c143_crop.jpg}} & 
$\epsilon$ & 1.0986 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3213 \\*
&& $V_D$ & (6569.4,7627.9,9086.2) \\*
&& $U_D$ & (549.3,606.9,583.3) \\*
0.13\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three cubes with a 2-torus and a single Skyrmion attached.} \\
\hline

% config = 134; en = 1.098878; totalB = 14.998559; delta = 0.00994806; steps = 26874; calctime = 13.37 min; x0cm = (-0.044318,0.0194278,0.0525136)
15$_{{\rm \skfig\label{skfig:B15c134}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c134_crop.jpg}} & 
$\epsilon$ & 1.0989 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3221 \\*
&& $V_D$ & (7013.6,7025.8,9243.7) \\*
&& $U_D$ & (583.5,577.5,577.7) \\*
0.02\% && sym & $C_{3v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A flat structure with three distinct single Skyrmions and three distinct 2-tori.} \\
\hline

% config = 78; en = 1.098933; totalB = 14.998557; delta = 0.0099498; steps = 46269; calctime = 22.90 min; x0cm = (0.0260239,-0.0440348,0.0641892)
15$_{{\rm \skfig\label{skfig:B15c78}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c78_crop.jpg}} & 
$\epsilon$ & 1.0989 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3194 \\*
&& $V_D$ & (6612.6,7438.0,9170.4) \\*
&& $U_D$ & (586.8,579.2,573.4) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters with a 2-torus in the center.} \\
\hline

% config = 111; en = 1.099129; totalB = 14.99856; delta = 0.0077079; steps = 12060; calctime = 6.03 min; x0cm = (0.0341374,0.00370388,-0.0308668)
15$_{{\rm \skfig\label{skfig:B15c111}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c111_crop.jpg}} & 
$\epsilon$ & 1.0991 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4290 \\*
&& $V_D$ & (5575.5,9491.4,10604.5) \\*
&& $U_D$ & (556.4,572.1,585.9) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters. There is a definite \skfigref{8}{skfig:B8c3}-Skyrmion cluster and a 2-torus in the center.} \\
\hline

% config = 96; en = 1.099758; totalB = 14.998556; delta = 0.00936549; steps = 11076; calctime = 5.53 min; x0cm = (0.0232195,0.0210089,0.0464937)
15$_{{\rm \skfig\label{skfig:B15c96}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c96_crop.jpg}} & 
$\epsilon$ & 1.0998 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3361 \\*
&& $V_D$ & (5864.0,8579.3,9151.8) \\*
&& $U_D$ & (560.1,589.2,591.4) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A flat structure, with a 2-torus attached.} \\
\hline

% config = 26; en = 1.100683; totalB = 14.998523; delta = 0.00811173; steps = 16917; calctime = 15.52 min; x0cm = (0.0297229,-0.000376328,-0.0217835)
15$_{{\rm \skfig\label{skfig:B15c26}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B15_121s8c26_crop.jpg}} & 
$\epsilon$ & 1.1007 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3494 \\*
&& $V_D$ & (7450.3,8089.8,8673.7) \\*
&& $U_D$ & (556.6,593.0,576.4) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters.} \\
\hline
\end{longtable}

\refstepcounter{Bnum}\label{B:16}
\begin{longtable}{|lc|r|l|}\hline
\multicolumn{4}{|c|}{$B=16$\ (147 solutions)}\\*\hline\hline

% config = 4; en = 1.092324; totalB = 15.998488; delta = 0.00999958; steps = 61191; calctime = 55.45 min; x0cm = (0.126114,0.101326,-0.309576)
16$_{{\rm \skfig\label{skfig:B16c4}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c4_crop.jpg}} & 
$\epsilon$ & 1.0923 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9037 \\*
&& $V_D$ & (4345.0,17280.1,18320.6) \\*
&& $U_D$ & (576.5,584.6,600.0) \\*
3.82\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 72; en = 1.092567; totalB = 15.998503; delta = 0.00999959; steps = 53460; calctime = 26.60 min; x0cm = (-0.0084949,-0.0481492,0.0196992)
16$_{{\rm \skfig\label{skfig:B16c72}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c72_crop.jpg}} & 
$\epsilon$ & 1.0926 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.2261 \\*
&& $V_D$ & (3904.8,22787.1,22800.7) \\*
&& $U_D$ & (581.2,590.9,590.7) \\*
0.47\% && sym & $C_{2h}$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions joined by a 2-torus.} \\
\hline

% config = 7; en = 1.092573; totalB = 15.998476; delta = 0.00998177; steps = 30894; calctime = 15.44 min; x0cm = (-0.388138,-0.489285,-1.39346)
16$_{{\rm \skfig\label{skfig:B16c7}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c7_crop.jpg}} & 
$\epsilon$ & 1.0926 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6165 \\*
&& $V_D$ & (6921.4,10682.8,14678.4) \\*
&& $U_D$ & (592.2,597.9,602.2) \\*
22.6\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene.} \\
\hline

% config = 8; en = 1.092613; totalB = 15.998484; delta = 0.00999804; steps = 42312; calctime = 34.68 min; x0cm = (-0.604863,0.518626,0.629125)
16$_{{\rm \skfig\label{skfig:B16c8}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c8_crop.jpg}} & 
$\epsilon$ & 1.0926 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7766 \\*
&& $V_D$ & (5152.2,14717.5,16644.2) \\*
&& $U_D$ & (574.4,593.6,595.2) \\*
7.85\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 15; en = 1.092848; totalB = 15.998511; delta = 0.00999996; steps = 47922; calctime = 43.09 min; x0cm = (0.0367454,-0.0158234,-0.0495514)
16$_{{\rm \skfig\label{skfig:B16c15}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c15_crop.jpg}} & 
$\epsilon$ & 1.0928 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7910 \\*
&& $V_D$ & (4813.0,15245.7,16868.1) \\*
&& $U_D$ & (573.9,594.8,593.4) \\*
1.60\% && sym & $C_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 122; en = 1.093022; totalB = 15.998511; delta = 0.00793574; steps = 34260; calctime = 17.09 min; x0cm = (0.0554349,-0.0507896,0.0264682)
16$_{{\rm \skfig\label{skfig:B16c122}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c122_crop.jpg}} & 
$\epsilon$ & 1.0930 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.6028 \\*
&& $V_D$ & (2797.3,29711.4,29712.5) \\*
&& $U_D$ & (621.5,586.3,598.1) \\*
0.02\% && sym & $C_{4h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long chain of eight 2-tori, or four cubes.} \\
\hline

% config = 79; en = 1.093038; totalB = 15.998507; delta = 0.00996942; steps = 44049; calctime = 21.92 min; x0cm = (-0.0273418,-0.000300727,0.0147187)
16$_{{\rm \skfig\label{skfig:B16c79}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c79_crop.jpg}} & 
$\epsilon$ & 1.0930 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6048 \\*
&& $V_D$ & (9093.8,9101.2,13825.7) \\*
&& $U_D$ & (670.9,574.1,574.6) \\*
1.27\% && sym & $D_{2d}$ \cite{Battye:2006na} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The bent square solution, made of four cubes.} \\
\hline

% config = 28; en = 1.093068; totalB = 15.998475; delta = 0.00999651; steps = 30153; calctime = 27.02 min; x0cm = (-0.174394,-0.0311437,0.177198)
16$_{{\rm \skfig\label{skfig:B16c28}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c28_crop.jpg}} & 
$\epsilon$ & 1.0931 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6720 \\*
&& $V_D$ & (7427.5,11047.9,15334.4) \\*
&& $U_D$ & (624.6,583.2,578.2) \\*
6.86\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to a \skfigref{9}{skfig:B9c13}-Skyrmion.} \\
\hline

% config = 1; en = 1.093159; totalB = 15.998477; delta = 0.00999941; steps = 48444; calctime = 24.19 min; x0cm = (-0.590011,-1.82022,-0.0192817)
16$_{{\rm \skfig\label{skfig:B16c1}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c1_crop.jpg}} & 
$\epsilon$ & 1.0932 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6331 \\*
&& $V_D$ & (8481.8,9337.9,15012.1) \\*
&& $U_D$ & (648.4,573.4,589.7) \\*
3.20\% && sym & $C_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Four cubes arranged in a square, without $C_4$ symmetry.} \\
\hline

% config = 107; en = 1.093197; totalB = 15.998507; delta = 0.0099742; steps = 115830; calctime = 1.74 hrs; x0cm = (-0.00199573,0.0450726,-0.0112614)
16$_{{\rm \skfig\label{skfig:B16c107}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c107_crop.jpg}} & 
$\epsilon$ & 1.0932 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6287 \\*
&& $V_D$ & (8416.9,9350.1,14936.2) \\*
&& $U_D$ & (574.1,580.3,656.1) \\*
0.04\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Four cubes arranged in a square, with three reflection symmetries but no $C_4$ symmetry.} \\
\hline

% config = 123; en = 1.093281; totalB = 15.998512; delta = 0.00974301; steps = 30336; calctime = 15.10 min; x0cm = (-0.0651557,-0.0933558,0.0508717)
16$_{{\rm \skfig\label{skfig:B16c123}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c123_crop.jpg}} & 
$\epsilon$ & 1.0933 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8618 \\*
&& $V_D$ & (4615.2,16404.7,17803.5) \\*
&& $U_D$ & (571.2,603.3,592.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 12; en = 1.093289; totalB = 15.998472; delta = 0.00804275; steps = 41502; calctime = 37.65 min; x0cm = (-0.128582,-0.138916,0.139704)
16$_{{\rm \skfig\label{skfig:B16c12}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c12_crop.jpg}} & 
$\epsilon$ & 1.0933 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7078 \\*
&& $V_D$ & (6756.1,12142.2,15837.8) \\*
&& $U_D$ & (628.6,583.4,577.9) \\*
13.2\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Similar to the \skfigref{16}{skfig:B16c28}-Skyrmion, but the 1-Skyrmion lies between the \skfigref{9}{skfig:B9c13}-Skyrmion and one of the cubes.} \\
\hline

% config = 94; en = 1.093313; totalB = 15.99847; delta = 0.00999984; steps = 41391; calctime = 37.32 min; x0cm = (0.0106015,-0.020002,0.0498884)
16$_{{\rm \skfig\label{skfig:B16c94}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c94_crop.jpg}} & 
$\epsilon$ & 1.0933 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6200 \\*
&& $V_D$ & (7026.5,10656.7,14670.0) \\*
&& $U_D$ & (633.0,578.2,588.5) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 70; en = 1.093341; totalB = 15.998488; delta = 0.00999608; steps = 20781; calctime = 10.20 min; x0cm = (0.000595609,0.0127351,-0.0642907)
16$_{{\rm \skfig\label{skfig:B16c70}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c70_crop.jpg}} & 
$\epsilon$ & 1.0933 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6456 \\*
&& $V_D$ & (7453.5,10658.0,15011.0) \\*
&& $U_D$ & (618.3,574.9,588.9) \\*
2.83\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cluster formed from a \skfigref{5}{skfig:B5c1}-Skyrmion, \skfigref{7}{skfig:B7c1}-Skyrmion and a cube.} \\
\hline

% config = 199; en = 1.093347; totalB = 15.998488; delta = 0.00809744; steps = 22032; calctime = 10.99 min; x0cm = (0.0169318,0.0352875,-0.0326059)
16$_{{\rm \skfig\label{skfig:B16c199}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c199_crop.jpg}} & 
$\epsilon$ & 1.0933 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6662 \\*
&& $V_D$ & (6993.7,11433.6,15190.6) \\*
&& $U_D$ & (613.2,593.6,576.3) \\*
2.65\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three clusters: a \skfigref{7}{skfig:B7c1}-Skyrmion, \skfigref{5}{skfig:B5c1}-Skyrmion and a cube.} \\
\hline

% config = 9; en = 1.093449; totalB = 15.998492; delta = 0.00999873; steps = 33480; calctime = 27.88 min; x0cm = (0.0775825,1.02569,-0.308419)
16$_{{\rm \skfig\label{skfig:B16c9}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c9_crop.jpg}} & 
$\epsilon$ & 1.0934 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1890 \\*
&& $V_D$ & (3995.3,21769.9,22725.2) \\*
&& $U_D$ & (608.5,587.3,588.3) \\*
1.29\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{An \skfigref{8}{skfig:B8c1}-Skyrmion chain attached to a deformed \skfigref{10}{skfig:B10c1}-Skyrmion.} \\
\hline

% config = 183; en = 1.093543; totalB = 15.998489; delta = 0.00902848; steps = 30489; calctime = 27.02 min; x0cm = (-0.0366283,0.0688414,-0.159514)
16$_{{\rm \skfig\label{skfig:B16c183}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c183_crop.jpg}} & 
$\epsilon$ & 1.0935 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6393 \\*
&& $V_D$ & (8955.4,8998.6,15047.3) \\*
&& $U_D$ & (590.1,599.4,599.1) \\*
0.08\% && sym & $C_3$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene.} \\
\hline

% config = 25; en = 1.093675; totalB = 15.998507; delta = 0.00999917; steps = 25389; calctime = 12.66 min; x0cm = (-0.0218104,0.0150599,0.0169132)
16$_{{\rm \skfig\label{skfig:B16c25}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c25_crop.jpg}} & 
$\epsilon$ & 1.0937 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6257 \\*
&& $V_D$ & (7199.3,10532.1,14870.2) \\*
&& $U_D$ & (621.5,578.4,586.2) \\*
2.00\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 6; en = 1.093954; totalB = 15.998475; delta = 0.00999932; steps = 29508; calctime = 26.75 min; x0cm = (1.30086,0.449565,-0.430773)
16$_{{\rm \skfig\label{skfig:B16c6}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c6_crop.jpg}} & 
$\epsilon$ & 1.0940 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6195 \\*
&& $V_D$ & (6821.3,10900.2,14587.0) \\*
&& $U_D$ & (582.4,588.3,621.9) \\*
0.95\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 49; en = 1.093974; totalB = 15.998497; delta = 0.0099864; steps = 15858; calctime = 7.93 min; x0cm = (0.012962,0.0522949,-0.0109882)
16$_{{\rm \skfig\label{skfig:B16c49}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c49_crop.jpg}} & 
$\epsilon$ & 1.0940 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6369 \\*
&& $V_D$ & (7025.7,10850.9,15097.0) \\*
&& $U_D$ & (617.0,594.1,581.2) \\*
1.70\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 158; en = 1.093992; totalB = 15.998504; delta = 0.00998547; steps = 38817; calctime = 35.06 min; x0cm = (-0.0405417,0.0644002,0.0218017)
16$_{{\rm \skfig\label{skfig:B16c158}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c158_crop.jpg}} & 
$\epsilon$ & 1.0940 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6907 \\*
&& $V_D$ & (7061.2,11559.4,15683.0) \\*
&& $U_D$ & (637.5,585.0,575.5) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene, with two distinct cubes.} \\
\hline

% config = 21; en = 1.094047; totalB = 15.998482; delta = 0.00918657; steps = 22893; calctime = 20.79 min; x0cm = (0.0300572,0.0306149,-0.0203135)
16$_{{\rm \skfig\label{skfig:B16c21}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c21_crop.jpg}} & 
$\epsilon$ & 1.0940 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0660 \\*
&& $V_D$ & (4919.7,19204.0,20617.5) \\*
&& $U_D$ & (605.6,585.7,588.1) \\*
2.12\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to a hinge \skfigref{11}{skfig:B11c40}-Skyrmion, sharing a 2-torus.} \\
\hline

% config = 143; en = 1.094061; totalB = 15.99848; delta = 0.00997589; steps = 25149; calctime = 21.84 min; x0cm = (0.0280698,-0.00839471,0.00295896)
16$_{{\rm \skfig\label{skfig:B16c143}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c143_crop.jpg}} & 
$\epsilon$ & 1.0941 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8299 \\*
&& $V_D$ & (5680.6,15144.5,17116.7) \\*
&& $U_D$ & (607.2,578.1,586.1) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion loosely attached to a \skfigref{9}{skfig:B9c28}-Skyrmion.} \\
\hline

% config = 89; en = 1.094095; totalB = 15.998498; delta = 0.00999997; steps = 31278; calctime = 28.26 min; x0cm = (0.00114292,-0.021493,-0.0195394)
16$_{{\rm \skfig\label{skfig:B16c89}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c89_crop.jpg}} & 
$\epsilon$ & 1.0941 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6375 \\*
&& $V_D$ & (7262.0,10600.5,15114.0) \\*
&& $U_D$ & (626.2,585.1,579.6) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 23; en = 1.094101; totalB = 15.998484; delta = 0.00962957; steps = 35082; calctime = 29.26 min; x0cm = (-0.0130993,-0.0107693,0.0743164)
16$_{{\rm \skfig\label{skfig:B16c23}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c23_crop.jpg}} & 
$\epsilon$ & 1.0941 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9004 \\*
&& $V_D$ & (5708.0,15815.9,18451.7) \\*
&& $U_D$ & (608.6,598.9,589.9) \\*
2.77\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to almost-symmetric graphene.} \\
\hline

% config = 120; en = 1.094152; totalB = 15.998509; delta = 0.00999489; steps = 17127; calctime = 15.38 min; x0cm = (0.0677253,-0.010189,-0.00655868)
16$_{{\rm \skfig\label{skfig:B16c120}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c120_crop.jpg}} & 
$\epsilon$ & 1.0942 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8994 \\*
&& $V_D$ & (5728.6,15792.6,18436.3) \\*
&& $U_D$ & (597.5,601.0,599.2) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to out-of-phase graphene. This is the same graphene chunk seen in the \skfigref{11}{skfig:B11c36}-Skyrmion.} \\
\hline

% config = 42; en = 1.094213; totalB = 15.998474; delta = 0.00999689; steps = 41493; calctime = 20.74 min; x0cm = (0.0789488,0.184723,0.138783)
16$_{{\rm \skfig\label{skfig:B16c42}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c42_crop.jpg}} & 
$\epsilon$ & 1.0942 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7686 \\*
&& $V_D$ & (5578.6,14059.1,16711.9) \\*
&& $U_D$ & (611.0,591.4,601.9) \\*
2.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to the out-of-phase graphene \skfigref{12}{skfig:B12c29}-Skyrmion.} \\
\hline

% config = 24; en = 1.094252; totalB = 15.998479; delta = 0.00648354; steps = 45570; calctime = 22.73 min; x0cm = (0.00975015,-0.0227166,-0.0571999)
16$_{{\rm \skfig\label{skfig:B16c24}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c24_crop.jpg}} & 
$\epsilon$ & 1.0943 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0270 \\*
&& $V_D$ & (5335.1,18101.8,20163.9) \\*
&& $U_D$ & (608.8,584.5,593.6) \\*
1.66\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to a \skfigref{7}{skfig:B7c1}-Skyrmion through a tetrahedral hinge.} \\
\hline

% config = 35; en = 1.094263; totalB = 15.998484; delta = 0.00999758; steps = 41715; calctime = 20.83 min; x0cm = (-0.112968,-0.128587,-0.0305855)
16$_{{\rm \skfig\label{skfig:B16c35}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c35_crop.jpg}} & 
$\epsilon$ & 1.0943 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0305 \\*
&& $V_D$ & (4493.4,19067.9,20125.5) \\*
&& $U_D$ & (597.0,580.5,582.8) \\*
1.58\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion attached to almost-symmetric graphene.} \\
\hline

% config = 26; en = 1.094348; totalB = 15.998474; delta = 0.00999762; steps = 34932; calctime = 17.29 min; x0cm = (-0.215611,-0.185283,-0.18085)
16$_{{\rm \skfig\label{skfig:B16c26}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c26_crop.jpg}} & 
$\epsilon$ & 1.0943 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5722 \\*
&& $V_D$ & (7492.4,9607.6,13899.8) \\*
&& $U_D$ & (577.6,606.9,619.4) \\*
0.42\% && sym & $D_2$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Unusual graphene.} \\
\hline

% config = 150; en = 1.094403; totalB = 15.998481; delta = 0.0099972; steps = 42678; calctime = 21.21 min; x0cm = (-0.00759551,-0.00444482,0.0498794)
16$_{{\rm \skfig\label{skfig:B16c150}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c150_crop.jpg}} & 
$\epsilon$ & 1.0944 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9984 \\*
&& $V_D$ & (5368.6,17819.1,19598.5) \\*
&& $U_D$ & (605.9,590.4,581.3) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{7}{skfig:B7c1}-Skyrmions, with a cube attached.} \\
\hline

% config = 86; en = 1.094435; totalB = 15.998489; delta = 0.00993277; steps = 25758; calctime = 22.44 min; x0cm = (-0.00321414,0.0173564,3.2532e-05)
16$_{{\rm \skfig\label{skfig:B16c86}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c86_crop.jpg}} & 
$\epsilon$ & 1.0944 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7020 \\*
&& $V_D$ & (5876.9,12862.9,15909.5) \\*
&& $U_D$ & (599.8,588.7,590.9) \\*
0.44\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 43; en = 1.094523; totalB = 15.998483; delta = 0.00999836; steps = 31608; calctime = 15.76 min; x0cm = (0.0616772,-0.00583442,0.0488362)
16$_{{\rm \skfig\label{skfig:B16c43}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c43_crop.jpg}} & 
$\epsilon$ & 1.0945 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1661 \\*
&& $V_D$ & (4921.7,20609.3,22217.6) \\*
&& $U_D$ & (586.6,595.7,606.3) \\*
0.44\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cluster formed from a \skfigref{5}{skfig:B5c1}-Skyrmion, \skfigref{7}{skfig:B7c1}-Skyrmion and a cube.} \\
\hline

% config = 34; en = 1.094548; totalB = 15.998485; delta = 0.00725086; steps = 15561; calctime = 14.04 min; x0cm = (-0.0187698,-0.0413009,0.00669471)
16$_{{\rm \skfig\label{skfig:B16c34}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c34_crop.jpg}} & 
$\epsilon$ & 1.0945 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6913 \\*
&& $V_D$ & (6284.6,12296.3,15762.0) \\*
&& $U_D$ & (580.6,597.9,604.4) \\*
0.10\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 194; en = 1.094633; totalB = 15.99848; delta = 0.00999826; steps = 66150; calctime = 59.73 min; x0cm = (0.032961,-0.03581,0.0532708)
16$_{{\rm \skfig\label{skfig:B16c194}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c194_crop.jpg}} & 
$\epsilon$ & 1.0946 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6910 \\*
&& $V_D$ & (6674.8,11962.8,15603.0) \\*
&& $U_D$ & (628.7,580.9,599.4) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 19; en = 1.094641; totalB = 15.998491; delta = 0.00999949; steps = 39939; calctime = 19.83 min; x0cm = (0.00428158,0.0121766,0.00877001)
16$_{{\rm \skfig\label{skfig:B16c19}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c19_crop.jpg}} & 
$\epsilon$ & 1.0946 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6879 \\*
&& $V_D$ & (6568.2,12195.6,15470.2) \\*
&& $U_D$ & (619.9,583.6,591.1) \\*
0.55\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to out-of-phase graphene.} \\
\hline

% config = 103; en = 1.094655; totalB = 15.998464; delta = 0.00818283; steps = 57372; calctime = 51.82 min; x0cm = (-0.145546,0.0158078,-0.228938)
16$_{{\rm \skfig\label{skfig:B16c103}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c103_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1734 \\*
&& $V_D$ & (3865.3,22020.3,22172.4) \\*
&& $U_D$ & (607.3,579.7,583.2) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion loosely attached to a \skfigref{9}{skfig:B9c28}-Skyrmion.} \\
\hline

% config = 5; en = 1.094683; totalB = 15.998477; delta = 0.00996341; steps = 42657; calctime = 21.25 min; x0cm = (0.062362,0.0862182,-0.0490501)
16$_{{\rm \skfig\label{skfig:B16c5}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c5_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6204 \\*
&& $V_D$ & (8462.3,9386.8,14721.7) \\*
&& $U_D$ & (585.3,600.6,622.2) \\*
0.87\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 38; en = 1.094721; totalB = 15.998505; delta = 0.0077817; steps = 20085; calctime = 18.05 min; x0cm = (0.0456669,-0.0335591,0.10259)
16$_{{\rm \skfig\label{skfig:B16c38}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c38_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6228 \\*
&& $V_D$ & (7892.5,10004.7,14669.9) \\*
&& $U_D$ & (589.3,613.8,603.7) \\*
0.30\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 29; en = 1.094741; totalB = 15.99848; delta = 0.00999947; steps = 28221; calctime = 25.30 min; x0cm = (0.000327055,0.0481821,0.0342838)
16$_{{\rm \skfig\label{skfig:B16c29}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c29_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9018 \\*
&& $V_D$ & (5287.7,16334.5,18377.9) \\*
&& $U_D$ & (585.0,597.2,611.2) \\*
0.81\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{8}{skfig:B8c1}-Skyrmion attached to a deformed \skfigref{8}{skfig:B8c3}-Skyrmion.} \\
\hline

% config = 100; en = 1.094744; totalB = 15.998527; delta = 0.00993846; steps = 23139; calctime = 20.52 min; x0cm = (-0.0410161,-0.0399327,0.0199406)
16$_{{\rm \skfig\label{skfig:B16c100}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c100_crop.jpg}} & 
$\epsilon$ & 1.0947 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6142 \\*
&& $V_D$ & (7970.3,9721.6,14651.6) \\*
&& $U_D$ & (574.6,598.9,632.8) \\*
0.24\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 59; en = 1.094776; totalB = 15.998481; delta = 0.00999999; steps = 26997; calctime = 13.44 min; x0cm = (0.0378517,0.023866,0.0086121)
16$_{{\rm \skfig\label{skfig:B16c59}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c59_crop.jpg}} & 
$\epsilon$ & 1.0948 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1529 \\*
&& $V_D$ & (3839.0,21339.0,22327.0) \\*
&& $U_D$ & (590.8,602.2,609.3) \\*
0.12\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene with three distinct clusters.} \\
\hline

% config = 52; en = 1.094792; totalB = 15.998486; delta = 0.00818771; steps = 50478; calctime = 44.13 min; x0cm = (0.178876,0.1712,0.07344)
16$_{{\rm \skfig\label{skfig:B16c52}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c52_crop.jpg}} & 
$\epsilon$ & 1.0948 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1379 \\*
&& $V_D$ & (5705.9,19192.6,22073.7) \\*
&& $U_D$ & (590.2,598.9,627.1) \\*
0.40\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Four cubes arranged in a ``L'' tetromino, without symmetry.} \\
\hline

% config = 230; en = 1.094906; totalB = 15.99848; delta = 0.00999528; steps = 23220; calctime = 20.78 min; x0cm = (-0.104183,0.00993111,-0.0450316)
16$_{{\rm \skfig\label{skfig:B16c230}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c230_crop.jpg}} & 
$\epsilon$ & 1.0949 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6006 \\*
&& $V_D$ & (8014.6,9833.8,14191.8) \\*
&& $U_D$ & (633.8,584.2,590.4) \\*
0.08\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A deformed square of cubes.} \\
\hline

% config = 85; en = 1.094936; totalB = 15.998501; delta = 0.00997464; steps = 32103; calctime = 28.99 min; x0cm = (-0.00576708,-0.00634468,-0.0190603)
16$_{{\rm \skfig\label{skfig:B16c85}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c85_crop.jpg}} & 
$\epsilon$ & 1.0949 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1992 \\*
&& $V_D$ & (5917.0,19923.9,23083.9) \\*
&& $U_D$ & (598.7,609.1,604.2) \\*
0.38\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A symmetric bent chain: a cube with two \skfigref{6}{skfig:B6c1}-Skyrmions attached on adjacent faces.} \\
\hline

% config = 40; en = 1.094965; totalB = 15.99849; delta = 0.00999581; steps = 27957; calctime = 25.36 min; x0cm = (0.0149137,-0.00387183,0.022971)
16$_{{\rm \skfig\label{skfig:B16c40}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c40_crop.jpg}} & 
$\epsilon$ & 1.0950 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7743 \\*
&& $V_D$ & (8372.4,11447.4,16750.8) \\*
&& $U_D$ & (622.3,594.5,592.2) \\*
0.69\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to out-of-phase graphene.} \\
\hline

% config = 105; en = 1.094976; totalB = 15.998502; delta = 0.00837956; steps = 17229; calctime = 15.31 min; x0cm = (0.0230249,0.000755268,0.0325668)
16$_{{\rm \skfig\label{skfig:B16c105}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c105_crop.jpg}} & 
$\epsilon$ & 1.0950 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6154 \\*
&& $V_D$ & (8215.0,9577.1,14665.9) \\*
&& $U_D$ & (585.9,610.5,609.4) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{5}{skfig:B5c1}-Skyrmion attached to out-of-phase graphene.} \\
\hline

% config = 126; en = 1.094994; totalB = 15.998493; delta = 0.00999727; steps = 34041; calctime = 30.21 min; x0cm = (0.216135,0.0999352,-0.247541)
16$_{{\rm \skfig\label{skfig:B16c126}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c126_crop.jpg}} & 
$\epsilon$ & 1.0950 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0765 \\*
&& $V_D$ & (5606.5,18412.4,21132.6) \\*
&& $U_D$ & (583.2,620.8,603.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube and a \skfigref{6}{skfig:B6c1}-Skyrmion attached to symmetric graphene.} \\
\hline

% config = 60; en = 1.095005; totalB = 15.998479; delta = 0.00999853; steps = 31920; calctime = 15.95 min; x0cm = (0.0516562,-0.183867,0.099602)
16$_{{\rm \skfig\label{skfig:B16c60}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c60_crop.jpg}} & 
$\epsilon$ & 1.0950 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6884 \\*
&& $V_D$ & (7827.3,10862.1,15591.2) \\*
&& $U_D$ & (633.6,596.3,580.8) \\*
0.69\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to a deformed $10$-chain.} \\
\hline

% config = 68; en = 1.095058; totalB = 15.998486; delta = 0.00999729; steps = 49317; calctime = 24.58 min; x0cm = (0.043598,-0.0207352,-0.00277592)
16$_{{\rm \skfig\label{skfig:B16c68}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c68_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6728 \\*
&& $V_D$ & (6031.1,12251.8,15674.6) \\*
&& $U_D$ & (582.0,596.6,607.7) \\*
0.06\% && sym & $C_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Out-of-phase graphene with tetravalent vertices. Can be interpreted as two \skfigref{9}{skfig:B9c2}-Skyrmions, which share an edge.} \\
\hline

% config = 73; en = 1.095061; totalB = 15.99849; delta = 0.00954558; steps = 21267; calctime = 10.61 min; x0cm = (-0.0319111,-0.00670623,-0.00882004)
16$_{{\rm \skfig\label{skfig:B16c73}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c73_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.3447 \\*
&& $V_D$ & (3755.8,24458.9,25372.9) \\*
&& $U_D$ & (587.4,601.3,608.0) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{10}{skfig:B10c23}-Skyrmion chain attached to a deformed \skfigref{6}{skfig:B6c1}-Skyrmion.} \\
\hline

% config = 200; en = 1.095076; totalB = 15.998494; delta = 0.00999888; steps = 31605; calctime = 15.73 min; x0cm = (0.107298,-0.232494,0.123618)
16$_{{\rm \skfig\label{skfig:B16c200}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c200_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7664 \\*
&& $V_D$ & (8714.5,10945.5,16655.5) \\*
&& $U_D$ & (591.0,596.1,623.8) \\*
0.14\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long chain with a sharp bend in it.} \\
\hline

% config = 83; en = 1.095086; totalB = 15.99849; delta = 0.00991788; steps = 41697; calctime = 37.69 min; x0cm = (-0.0011789,0.0176089,-0.027277)
16$_{{\rm \skfig\label{skfig:B16c83}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c83_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8059 \\*
&& $V_D$ & (7602.0,12625.6,17203.9) \\*
&& $U_D$ & (591.1,613.1,604.9) \\*
0.73\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to out-of-phase graphene.} \\
\hline

% config = 191; en = 1.095091; totalB = 15.9985; delta = 0.00981753; steps = 18189; calctime = 9.08 min; x0cm = (-0.0243637,-0.0180881,0.0119612)
16$_{{\rm \skfig\label{skfig:B16c191}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c191_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6333 \\*
&& $V_D$ & (8271.5,9568.2,15131.5) \\*
&& $U_D$ & (622.9,580.8,596.8) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 148; en = 1.095103; totalB = 15.998485; delta = 0.00999635; steps = 36780; calctime = 18.31 min; x0cm = (0.00329909,-0.196312,-0.0676134)
16$_{{\rm \skfig\label{skfig:B16c148}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c148_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8977 \\*
&& $V_D$ & (5963.9,15446.8,18383.3) \\*
&& $U_D$ & (596.6,613.9,608.0) \\*
0.14\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The triangular \skfigref{12}{skfig:B12c52}-Skyrmion with one cube replaced by a \skfigref{8}{skfig:B8c1}-Skyrmion chain.} \\
\hline

% config = 128; en = 1.095133; totalB = 15.998491; delta = 0.0095663; steps = 13680; calctime = 6.82 min; x0cm = (0.00706247,-0.0296395,-0.00866366)
16$_{{\rm \skfig\label{skfig:B16c128}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c128_crop.jpg}} & 
$\epsilon$ & 1.0951 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1028 \\*
&& $V_D$ & (4732.0,19690.2,21564.1) \\*
&& $U_D$ & (588.2,609.0,603.6) \\*
0.16\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to symmetric graphene.} \\
\hline

% config = 90; en = 1.095188; totalB = 15.998473; delta = 0.00995951; steps = 27021; calctime = 13.46 min; x0cm = (0.174687,0.17856,0.0986068)
16$_{{\rm \skfig\label{skfig:B16c90}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c90_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5712 \\*
&& $V_D$ & (8548.3,8738.1,13966.8) \\*
&& $U_D$ & (621.3,586.1,598.1) \\*
0.16\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two long pieces of out-of-phase graphene, attached symmetrically.} \\
\hline

% config = 162; en = 1.095188; totalB = 15.99848; delta = 0.00992213; steps = 22260; calctime = 20.14 min; x0cm = (0.000734148,0.0258605,-0.0641983)
16$_{{\rm \skfig\label{skfig:B16c162}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c162_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8623 \\*
&& $V_D$ & (5757.4,15283.6,17930.9) \\*
&& $U_D$ & (616.8,582.5,595.3) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes and a single Skyrmion attached to a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 87; en = 1.095202; totalB = 15.998467; delta = 0.00993347; steps = 33189; calctime = 29.94 min; x0cm = (0.02976,-0.0226081,0.0310128)
16$_{{\rm \skfig\label{skfig:B16c87}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c87_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8586 \\*
&& $V_D$ & (5426.7,16628.8,16703.3) \\*
&& $U_D$ & (594.9,581.5,578.9) \\*
0.61\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{9}{skfig:B9c2}-Skyrmion loosely attached to a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 151; en = 1.095242; totalB = 15.998474; delta = 0.0099989; steps = 44133; calctime = 39.16 min; x0cm = (-0.097819,-0.390336,0.518841)
16$_{{\rm \skfig\label{skfig:B16c151}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c151_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6437 \\*
&& $V_D$ & (6954.9,11235.5,14935.3) \\*
&& $U_D$ & (580.0,599.4,627.8) \\*
0.38\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 18; en = 1.095249; totalB = 15.998452; delta = 0.00999889; steps = 42198; calctime = 38.12 min; x0cm = (-0.225529,-0.234826,-0.218841)
16$_{{\rm \skfig\label{skfig:B16c18}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c18_crop.jpg}} & 
$\epsilon$ & 1.0952 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6132 \\*
&& $V_D$ & (7870.5,9738.2,14611.8) \\*
&& $U_D$ & (578.7,632.5,603.2) \\*
0.28\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes, attached to a long deformed chain.} \\
\hline

% config = 45; en = 1.095251; totalB = 15.998477; delta = 0.00944802; steps = 43002; calctime = 38.85 min; x0cm = (0.1031,-0.267563,0.263223)
16$_{{\rm \skfig\label{skfig:B16c45}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c45_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5941 \\*
&& $V_D$ & (7938.4,9610.8,14335.2) \\*
&& $U_D$ & (618.6,589.6,594.4) \\*
0.10\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 41; en = 1.095256; totalB = 15.998466; delta = 0.00718933; steps = 39321; calctime = 32.08 min; x0cm = (0.234772,-0.195759,0.0384174)
16$_{{\rm \skfig\label{skfig:B16c41}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c41_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0197 \\*
&& $V_D$ & (4773.1,19068.8,19570.8) \\*
&& $U_D$ & (586.7,603.7,596.1) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to symmetric graphene.} \\
\hline

% config = 115; en = 1.095256; totalB = 15.998493; delta = 0.00999266; steps = 24771; calctime = 22.15 min; x0cm = (0.0118977,-0.0392703,0.00883504)
16$_{{\rm \skfig\label{skfig:B16c115}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c115_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5946 \\*
&& $V_D$ & (7904.5,9610.3,14401.4) \\*
&& $U_D$ & (614.9,588.5,597.8) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Almost-symmetric graphene.} \\
\hline

% config = 20; en = 1.095273; totalB = 15.998498; delta = 0.00999128; steps = 33534; calctime = 16.71 min; x0cm = (0.13006,0.282133,-0.0046882)
16$_{{\rm \skfig\label{skfig:B16c20}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c20_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7913 \\*
&& $V_D$ & (6803.3,13128.0,17173.2) \\*
&& $U_D$ & (622.0,595.4,584.2) \\*
0.40\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to asymmetric graphene.} \\
\hline

% config = 2; en = 1.095278; totalB = 15.998474; delta = 0.00999921; steps = 18123; calctime = 9.06 min; x0cm = (0.00821918,0.0141679,-0.0464037)
16$_{{\rm \skfig\label{skfig:B16c2}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c2_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7508 \\*
&& $V_D$ & (7383.9,12301.1,16248.6) \\*
&& $U_D$ & (582.2,601.7,632.2) \\*
0.65\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to a \skfigref{10}{skfig:B10c23}-Skyrmion chain.} \\
\hline

% config = 142; en = 1.095303; totalB = 15.99848; delta = 0.00999614; steps = 28656; calctime = 14.21 min; x0cm = (0.0128088,-0.00295403,0.0445316)
16$_{{\rm \skfig\label{skfig:B16c142}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c142_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6300 \\*
&& $V_D$ & (6165.0,13176.4,13197.0) \\*
&& $U_D$ & (598.4,587.0,584.8) \\*
0.32\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{9}{skfig:B9c2}-Skyrmion loosely attached to a \skfigref{7}{skfig:B7c1}-Skyrmion.} \\
\hline

% config = 47; en = 1.095315; totalB = 15.998484; delta = 0.00756391; steps = 22068; calctime = 19.94 min; x0cm = (-0.0709251,0.00343939,-0.0144703)
16$_{{\rm \skfig\label{skfig:B16c47}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c47_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8378 \\*
&& $V_D$ & (6280.3,14336.9,17693.3) \\*
&& $U_D$ & (602.7,599.7,589.8) \\*
0.55\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 106; en = 1.095337; totalB = 15.998491; delta = 0.00889988; steps = 38298; calctime = 34.58 min; x0cm = (0.0987767,0.19969,-0.0568429)
16$_{{\rm \skfig\label{skfig:B16c106}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c106_crop.jpg}} & 
$\epsilon$ & 1.0953 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9994 \\*
&& $V_D$ & (4555.1,18382.8,19983.8) \\*
&& $U_D$ & (613.7,586.2,588.9) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{5}{skfig:B5c1}-Skyrmion attached to symmetric graphene.} \\
\hline

% config = 110; en = 1.095356; totalB = 15.9985; delta = 0.00843206; steps = 19830; calctime = 17.57 min; x0cm = (-0.0573127,0.028311,-0.00508944)
16$_{{\rm \skfig\label{skfig:B16c110}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c110_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5948 \\*
&& $V_D$ & (6743.6,10639.5,14255.6) \\*
&& $U_D$ & (611.5,609.9,582.5) \\*
0.12\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 78; en = 1.095404; totalB = 15.998486; delta = 0.00999944; steps = 36267; calctime = 32.77 min; x0cm = (-0.0172578,0.00938162,0.0247584)
16$_{{\rm \skfig\label{skfig:B16c78}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c78_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0419 \\*
&& $V_D$ & (5515.9,18205.1,20386.7) \\*
&& $U_D$ & (581.7,607.4,603.4) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion loosely attached to a \skfigref{9}{skfig:B9c68}-Skyrmion.} \\
\hline

% config = 27; en = 1.095415; totalB = 15.998473; delta = 0.00891722; steps = 33990; calctime = 16.88 min; x0cm = (-0.0262358,-0.119072,-0.0240389)
16$_{{\rm \skfig\label{skfig:B16c27}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c27_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8989 \\*
&& $V_D$ & (7022.1,14397.3,18588.2) \\*
&& $U_D$ & (593.0,604.6,630.2) \\*
0.14\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Four cubes arranged in a ``T'' tetromino, without symmetry.} \\
\hline

% config = 16; en = 1.095426; totalB = 15.998493; delta = 0.00999888; steps = 49005; calctime = 24.42 min; x0cm = (0.16581,0.0418665,-0.136581)
16$_{{\rm \skfig\label{skfig:B16c16}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c16_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7362 \\*
&& $V_D$ & (5870.9,13411.7,16279.3) \\*
&& $U_D$ & (581.2,602.1,612.4) \\*
0.16\% && sym & $C_{1h}$ \cite{Battye:2006tb} \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 71; en = 1.095432; totalB = 15.998502; delta = 0.00987596; steps = 15519; calctime = 14.11 min; x0cm = (-0.0328473,0.0055618,0.0299978)
16$_{{\rm \skfig\label{skfig:B16c71}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c71_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6971 \\*
&& $V_D$ & (6998.2,11999.4,15527.7) \\*
&& $U_D$ & (622.3,594.0,592.3) \\*
0.20\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached via a cube.} \\
\hline

% config = 31; en = 1.09544; totalB = 15.998461; delta = 0.00995078; steps = 36030; calctime = 32.37 min; x0cm = (-0.0048693,-0.00216719,0.249811)
16$_{{\rm \skfig\label{skfig:B16c31}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c31_crop.jpg}} & 
$\epsilon$ & 1.0954 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8794 \\*
&& $V_D$ & (6410.7,14773.5,18286.7) \\*
&& $U_D$ & (596.4,605.0,607.2) \\*
0.10\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to symmetric graphene.} \\
\hline

% config = 44; en = 1.095523; totalB = 15.99849; delta = 0.00997006; steps = 36876; calctime = 33.05 min; x0cm = (-0.0216576,-0.032796,-0.0276457)
16$_{{\rm \skfig\label{skfig:B16c44}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c44_crop.jpg}} & 
$\epsilon$ & 1.0955 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7922 \\*
&& $V_D$ & (6022.1,14016.3,16965.8) \\*
&& $U_D$ & (588.6,601.1,609.6) \\*
0.12\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to asymmetric graphene.} \\
\hline

% config = 116; en = 1.095529; totalB = 15.998476; delta = 0.00999945; steps = 34854; calctime = 30.75 min; x0cm = (-0.036108,-0.0483022,-0.00477967)
16$_{{\rm \skfig\label{skfig:B16c116}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c116_crop.jpg}} & 
$\epsilon$ & 1.0955 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0788 \\*
&& $V_D$ & (4330.3,19810.1,21069.3) \\*
&& $U_D$ & (588.5,600.3,595.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to symmetric graphene.} \\
\hline

% config = 201; en = 1.095555; totalB = 15.998494; delta = 0.00864389; steps = 19245; calctime = 9.61 min; x0cm = (-0.0322495,-0.00266007,0.0380111)
16$_{{\rm \skfig\label{skfig:B16c201}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c201_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8103 \\*
&& $V_D$ & (6410.6,13813.0,17228.4) \\*
&& $U_D$ & (596.4,614.5,607.3) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to a \skfigref{12}{skfig:B12c51}-Skyrmion. Similar to the \skfigref{16}{skfig:B16c27}-Skyrmion but with one cube reoriented.} \\
\hline

% config = 111; en = 1.095573; totalB = 15.998464; delta = 0.00820693; steps = 41379; calctime = 20.59 min; x0cm = (0.118964,0.0518597,-0.00753564)
16$_{{\rm \skfig\label{skfig:B16c111}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c111_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8222 \\*
&& $V_D$ & (7214.4,13508.8,17126.8) \\*
&& $U_D$ & (620.8,590.5,589.7) \\*
0.32\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{7}{skfig:B7c1}-Skyrmion loosely attached to a \skfigref{9}{skfig:B9c13}-Skyrmion.} \\
\hline

% config = 209; en = 1.095587; totalB = 15.99849; delta = 0.00998913; steps = 23217; calctime = 11.54 min; x0cm = (0.0250733,-0.0129177,-0.0276954)
16$_{{\rm \skfig\label{skfig:B16c209}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c209_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9506 \\*
&& $V_D$ & (4608.3,17605.4,19238.7) \\*
&& $U_D$ & (585.5,602.8,602.3) \\*
0.49\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 198; en = 1.095612; totalB = 15.998485; delta = 0.00716435; steps = 15435; calctime = 7.70 min; x0cm = (0.0100874,0.00802306,0.0314153)
16$_{{\rm \skfig\label{skfig:B16c198}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c198_crop.jpg}} & 
$\epsilon$ & 1.0956 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9109 \\*
&& $V_D$ & (4853.5,16809.9,18697.6) \\*
&& $U_D$ & (584.0,605.5,607.0) \\*
0.20\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 180; en = 1.095657; totalB = 15.998478; delta = 0.00995967; steps = 26994; calctime = 23.92 min; x0cm = (0.0176553,0.019565,-0.00324175)
16$_{{\rm \skfig\label{skfig:B16c180}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c180_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7213 \\*
&& $V_D$ & (7176.1,11994.3,16033.3) \\*
&& $U_D$ & (626.9,586.9,599.8) \\*
0.18\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached via a cube.} \\
\hline

% config = 104; en = 1.095666; totalB = 15.998485; delta = 0.00999139; steps = 33903; calctime = 30.41 min; x0cm = (-0.137443,-0.175223,0.0894385)
16$_{{\rm \skfig\label{skfig:B16c104}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c104_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7398 \\*
&& $V_D$ & (5906.2,13410.9,16335.0) \\*
&& $U_D$ & (615.9,583.3,594.5) \\*
0.08\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to almost-symmetric graphene. The presence of the cube seems to destroy the reflection symmetry.} \\
\hline

% config = 109; en = 1.095683; totalB = 15.998497; delta = 0.00995915; steps = 64641; calctime = 32.09 min; x0cm = (0.019614,0.0168925,0.0268376)
16$_{{\rm \skfig\label{skfig:B16c109}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c109_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7370 \\*
&& $V_D$ & (5410.8,13803.9,16487.7) \\*
&& $U_D$ & (601.3,578.8,586.9) \\*
0.06\% && sym & $D_{2h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Symmetric graphene.} \\
\hline

% config = 37; en = 1.095694; totalB = 15.998483; delta = 0.00996851; steps = 29406; calctime = 26.69 min; x0cm = (0.0288506,0.0220466,0.0649566)
16$_{{\rm \skfig\label{skfig:B16c37}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c37_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6093 \\*
&& $V_D$ & (8062.7,10216.2,14011.0) \\*
&& $U_D$ & (622.6,592.7,593.6) \\*
0.65\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to the \skfigref{12}{skfig:B12c73}-Skyrmion, which looks like two \skfigref{6}{skfig:B6c1}-Skyrmions.} \\
\hline

% config = 67; en = 1.095698; totalB = 15.998464; delta = 0.00999697; steps = 62247; calctime = 30.94 min; x0cm = (0.127949,0.441458,0.302063)
16$_{{\rm \skfig\label{skfig:B16c67}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c67_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8867 \\*
&& $V_D$ & (5142.2,16193.7,18356.4) \\*
&& $U_D$ & (590.4,600.8,598.7) \\*
0.16\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 92; en = 1.095699; totalB = 15.998475; delta = 0.00963692; steps = 29262; calctime = 26.44 min; x0cm = (-0.0666431,-0.3092,-0.379382)
16$_{{\rm \skfig\label{skfig:B16c92}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c92_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7558 \\*
&& $V_D$ & (7486.1,12020.5,16467.5) \\*
&& $U_D$ & (621.8,591.3,599.9) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached via a cube.} \\
\hline

% config = 174; en = 1.0957; totalB = 15.998471; delta = 0.00999226; steps = 57243; calctime = 28.45 min; x0cm = (-0.255678,-0.179013,-0.658258)
16$_{{\rm \skfig\label{skfig:B16c174}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c174_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8890 \\*
&& $V_D$ & (4829.7,16591.6,18409.5) \\*
&& $U_D$ & (629.1,581.5,584.9) \\*
0.22\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to almost-symmetric graphene.} \\
\hline

% config = 53; en = 1.095727; totalB = 15.998484; delta = 0.00962036; steps = 35463; calctime = 31.81 min; x0cm = (0.325179,-0.121704,0.0162088)
16$_{{\rm \skfig\label{skfig:B16c53}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c53_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6781 \\*
&& $V_D$ & (5960.0,12592.0,15515.2) \\*
&& $U_D$ & (607.2,596.5,589.0) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Asymmetric graphene.} \\
\hline

% config = 91; en = 1.095739; totalB = 15.998494; delta = 0.00971026; steps = 13998; calctime = 6.99 min; x0cm = (-0.00143183,-0.00961231,-0.0258736)
16$_{{\rm \skfig\label{skfig:B16c91}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c91_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7798 \\*
&& $V_D$ & (6211.5,13868.0,16682.4) \\*
&& $U_D$ & (617.7,587.2,590.1) \\*
0.18\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Graphene with a chain jutting out of it.} \\
\hline

% config = 139; en = 1.095742; totalB = 15.998471; delta = 0.00999981; steps = 72918; calctime = 1.08 hrs; x0cm = (-0.203596,0.0725319,0.251686)
16$_{{\rm \skfig\label{skfig:B16c139}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c139_crop.jpg}} & 
$\epsilon$ & 1.0957 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6952 \\*
&& $V_D$ & (7643.9,11007.8,15841.2) \\*
&& $U_D$ & (630.4,585.2,592.8) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to asymmetric graphene.} \\
\hline

% config = 136; en = 1.095752; totalB = 15.998491; delta = 0.0086181; steps = 14454; calctime = 12.51 min; x0cm = (-0.0308934,-2.64676e-05,-0.0123542)
16$_{{\rm \skfig\label{skfig:B16c136}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c136_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7935 \\*
&& $V_D$ & (6171.7,14262.0,16605.1) \\*
&& $U_D$ & (608.9,588.8,597.9) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{6}{skfig:B6c1}-Skyrmion attached to out-of-phase graphene with baryon number 10, also seen in the \skfigref{11}{skfig:B11c36}-Skyrmion.} \\
\hline

% config = 210; en = 1.095755; totalB = 15.998477; delta = 0.00999997; steps = 24513; calctime = 12.17 min; x0cm = (-0.00316015,0.0441674,0.00640702)
16$_{{\rm \skfig\label{skfig:B16c210}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c210_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7992 \\*
&& $V_D$ & (5136.3,14955.9,17239.5) \\*
&& $U_D$ & (606.1,578.1,585.6) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{One half is symmetric graphene; the other is out-of-phase tetravalent graphene.} \\
\hline

% config = 57; en = 1.095819; totalB = 15.998465; delta = 0.00772915; steps = 45039; calctime = 22.44 min; x0cm = (0.123842,-0.025094,0.27364)
16$_{{\rm \skfig\label{skfig:B16c57}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c57_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8663 \\*
&& $V_D$ & (5860.6,15104.5,18134.9) \\*
&& $U_D$ & (614.7,605.6,586.0) \\*
0.10\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 193; en = 1.095829; totalB = 15.998485; delta = 0.00991217; steps = 31047; calctime = 27.84 min; x0cm = (0.0613617,0.0221766,-0.0108424)
16$_{{\rm \skfig\label{skfig:B16c193}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c193_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6829 \\*
&& $V_D$ & (7181.6,12766.1,13923.4) \\*
&& $U_D$ & (645.6,588.7,598.4) \\*
0.12\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The triangular \skfigref{12}{skfig:B12c52}-Skyrmion with another cube stacked on top.} \\
\hline

% config = 22; en = 1.095844; totalB = 15.998477; delta = 0.00999928; steps = 25731; calctime = 12.83 min; x0cm = (0.0235187,-0.00950542,0.0360602)
16$_{{\rm \skfig\label{skfig:B16c22}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c22_crop.jpg}} & 
$\epsilon$ & 1.0958 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8529 \\*
&& $V_D$ & (5617.8,15193.9,17954.6) \\*
&& $U_D$ & (621.6,601.5,584.1) \\*
0.16\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to asymmetric graphene.} \\
\hline

% config = 101; en = 1.095883; totalB = 15.998487; delta = 0.00997583; steps = 39468; calctime = 34.98 min; x0cm = (0.021255,0.00658789,-0.0307711)
16$_{{\rm \skfig\label{skfig:B16c101}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c101_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1275 \\*
&& $V_D$ & (5572.5,19386.0,21830.4) \\*
&& $U_D$ & (590.5,608.9,604.2) \\*
0.10\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long chain with a \skfigref{7}{skfig:B7c1}-Skyrmion hinge.} \\
\hline

% config = 112; en = 1.095892; totalB = 15.99849; delta = 0.00999866; steps = 17142; calctime = 15.22 min; x0cm = (-0.0442651,0.0072906,0.0156906)
16$_{{\rm \skfig\label{skfig:B16c112}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c112_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8330 \\*
&& $V_D$ & (5591.8,15122.4,17547.3) \\*
&& $U_D$ & (615.1,596.7,584.7) \\*
0.08\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to asymmetric graphene.} \\
\hline

% config = 50; en = 1.095923; totalB = 15.998503; delta = 0.00999892; steps = 28869; calctime = 26.18 min; x0cm = (-0.0190576,0.0190687,-0.0277576)
16$_{{\rm \skfig\label{skfig:B16c50}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c50_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0938 \\*
&& $V_D$ & (6114.8,18203.0,21457.0) \\*
&& $U_D$ & (586.1,608.1,609.5) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long, bent chain with a tetrahedral hinge.} \\
\hline

% config = 95; en = 1.095943; totalB = 15.998486; delta = 0.00976094; steps = 19329; calctime = 17.14 min; x0cm = (0.0146724,-0.0631636,-0.0302302)
16$_{{\rm \skfig\label{skfig:B16c95}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c95_crop.jpg}} & 
$\epsilon$ & 1.0959 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0185 \\*
&& $V_D$ & (4616.8,18510.9,20422.7) \\*
&& $U_D$ & (587.1,601.7,600.1) \\*
0.12\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to asymmetric graphene.} \\
\hline

% config = 11; en = 1.095974; totalB = 15.998488; delta = 0.00786002; steps = 17856; calctime = 8.91 min; x0cm = (0.011475,0.00455231,-0.030103)
16$_{{\rm \skfig\label{skfig:B16c11}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c11_crop.jpg}} & 
$\epsilon$ & 1.0960 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6334 \\*
&& $V_D$ & (7813.6,10501.6,14619.4) \\*
&& $U_D$ & (619.4,587.7,600.1) \\*
0.22\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached via a cube.} \\
\hline

% config = 141; en = 1.096033; totalB = 15.998498; delta = 0.00956108; steps = 16551; calctime = 14.96 min; x0cm = (-0.0429419,-0.0721007,4.81826e-05)
16$_{{\rm \skfig\label{skfig:B16c141}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c141_crop.jpg}} & 
$\epsilon$ & 1.0960 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1879 \\*
&& $V_D$ & (5419.2,20273.8,22937.1) \\*
&& $U_D$ & (627.1,587.0,598.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long, bent chain with a tetrahedral hinge.} \\
\hline

% config = 46; en = 1.096049; totalB = 15.998491; delta = 0.00959415; steps = 20958; calctime = 17.61 min; x0cm = (-0.0451342,-0.0257169,-0.00491934)
16$_{{\rm \skfig\label{skfig:B16c46}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c46_crop.jpg}} & 
$\epsilon$ & 1.0960 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9450 \\*
&& $V_D$ & (5810.5,16993.3,18562.5) \\*
&& $U_D$ & (590.0,600.5,606.1) \\*
0.44\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a fullerene structure.} \\
\hline

% config = 161; en = 1.096115; totalB = 15.998471; delta = 0.00998075; steps = 37608; calctime = 33.96 min; x0cm = (-0.0230633,0.00153728,-0.0155132)
16$_{{\rm \skfig\label{skfig:B16c161}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c161_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0298 \\*
&& $V_D$ & (5127.2,18214.7,20377.3) \\*
&& $U_D$ & (592.0,598.0,638.2) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Four cubes arranged in a ``S" tetromino, without symmetry.} \\
\hline

% config = 69; en = 1.096137; totalB = 15.998478; delta = 0.00999914; steps = 28500; calctime = 25.58 min; x0cm = (-0.0190753,0.0131025,0.0292528)
16$_{{\rm \skfig\label{skfig:B16c69}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c69_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0021 \\*
&& $V_D$ & (4418.0,18506.9,20198.3) \\*
&& $U_D$ & (626.4,589.7,581.2) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 99; en = 1.096147; totalB = 15.998491; delta = 0.00978683; steps = 40170; calctime = 36.02 min; x0cm = (-0.0006216,-0.0100389,0.0994804)
16$_{{\rm \skfig\label{skfig:B16c99}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c99_crop.jpg}} & 
$\epsilon$ & 1.0961 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0666 \\*
&& $V_D$ & (4848.4,19477.2,20551.9) \\*
&& $U_D$ & (624.9,593.1,593.3) \\*
0.20\% && sym & $C_2$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A long deformed chain.} \\
\hline

% config = 245; en = 1.096154; totalB = 15.998473; delta = 0.00999995; steps = 53286; calctime = 48.97 min; x0cm = (-0.0979811,0.24608,-0.00821386)
16$_{{\rm \skfig\label{skfig:B16c245}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c245_crop.jpg}} & 
$\epsilon$ & 1.0962 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8449 \\*
&& $V_D$ & (5959.1,14745.7,17838.9) \\*
&& $U_D$ & (589.7,602.9,610.9) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to symmetric graphene.} \\
\hline

% config = 163; en = 1.096237; totalB = 15.998482; delta = 0.00999463; steps = 52689; calctime = 26.25 min; x0cm = (-0.0957441,-0.434988,0.0209237)
16$_{{\rm \skfig\label{skfig:B16c163}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c163_crop.jpg}} & 
$\epsilon$ & 1.0962 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9571 \\*
&& $V_D$ & (6610.7,16151.6,18884.3) \\*
&& $U_D$ & (593.3,618.3,606.0) \\*
0.16\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to a chain \skfigref{10}{skfig:B10c23}-Skyrmion.} \\
\hline

% config = 166; en = 1.096337; totalB = 15.998508; delta = 0.00966016; steps = 21264; calctime = 18.87 min; x0cm = (0.0369963,-0.000302637,0.067657)
16$_{{\rm \skfig\label{skfig:B16c166}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c166_crop.jpg}} & 
$\epsilon$ & 1.0963 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7838 \\*
&& $V_D$ & (6096.9,14446.1,16331.9) \\*
&& $U_D$ & (590.8,617.7,606.0) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{8}{skfig:B8c1}-Skyrmions loosely attached to one another, without symmetry.} \\
\hline

% config = 81; en = 1.09647; totalB = 15.998484; delta = 0.00997574; steps = 26232; calctime = 13.10 min; x0cm = (-0.0343552,-0.066113,0.01889)
16$_{{\rm \skfig\label{skfig:B16c81}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c81_crop.jpg}} & 
$\epsilon$ & 1.0965 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5091 \\*
&& $V_D$ & (8789.4,8900.9,11932.7) \\*
&& $U_D$ & (632.2,590.5,598.5) \\*
0.71\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached via a cube.} \\
\hline

% config = 133; en = 1.096509; totalB = 15.998467; delta = 0.00861754; steps = 27057; calctime = 13.50 min; x0cm = (-0.0346888,-0.0617597,-0.0147467)
16$_{{\rm \skfig\label{skfig:B16c133}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c133_crop.jpg}} & 
$\epsilon$ & 1.0965 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.3406 \\*
&& $V_D$ & (3313.3,25110.2,25158.7) \\*
&& $U_D$ & (587.1,610.4,600.6) \\*
0.04\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A deformed chain, or a chain made from a cube, \skfigref{7}{skfig:B7c1}-Skyrmion and a \skfigref{5}{skfig:B5c1}-Skyrmion. The reflection symmetries of each part are not compatible.} \\
\hline

% config = 64; en = 1.096534; totalB = 15.998462; delta = 0.00999896; steps = 27756; calctime = 13.79 min; x0cm = (0.0323873,0.00643274,0.0242041)
16$_{{\rm \skfig\label{skfig:B16c64}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c64_crop.jpg}} & 
$\epsilon$ & 1.0965 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5602 \\*
&& $V_D$ & (7039.1,10730.2,13058.6) \\*
&& $U_D$ & (627.4,587.6,589.6) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a \skfigref{7}{skfig:B7c1}-Skyrmion, stabilized by a single Skyrmion.} \\
\hline

% config = 218; en = 1.096712; totalB = 15.998474; delta = 0.00999962; steps = 38445; calctime = 34.69 min; x0cm = (-0.139791,-0.0536905,-0.125973)
16$_{{\rm \skfig\label{skfig:B16c218}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c218_crop.jpg}} & 
$\epsilon$ & 1.0967 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5783 \\*
&& $V_D$ & (8442.4,9028.8,13771.4) \\*
&& $U_D$ & (584.0,624.6,606.7) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{An unusual solution: two distinct cubes and a single Skyrmion can be seen.} \\
\hline

% config = 76; en = 1.096823; totalB = 15.998477; delta = 0.00993338; steps = 28395; calctime = 25.67 min; x0cm = (-0.0635158,-0.00883884,-0.0182736)
16$_{{\rm \skfig\label{skfig:B16c76}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c76_crop.jpg}} & 
$\epsilon$ & 1.0968 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6638 \\*
&& $V_D$ & (8084.7,10523.9,15143.1) \\*
&& $U_D$ & (623.9,605.0,585.7) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached via a cube, with a reflection symmetry.} \\
\hline

% config = 10; en = 1.096882; totalB = 15.998482; delta = 0.00999789; steps = 19908; calctime = 17.77 min; x0cm = (0.0515177,-0.0122345,0.0354852)
16$_{{\rm \skfig\label{skfig:B16c10}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c10_crop.jpg}} & 
$\epsilon$ & 1.0969 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7185 \\*
&& $V_D$ & (9896.3,10574.3,14640.3) \\*
&& $U_D$ & (598.8,615.3,620.0) \\*
0.16\% && sym & $C_{3v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Four cubes arranged in a flattened tetrahedron. Note: this is not the well known tetrahedral configuration \cite{Battye:2006na}.} \\
\hline

% config = 48; en = 1.096909; totalB = 15.998482; delta = 0.00999794; steps = 34827; calctime = 17.39 min; x0cm = (-0.0526262,0.0106784,0.00796733)
16$_{{\rm \skfig\label{skfig:B16c48}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c48_crop.jpg}} & 
$\epsilon$ & 1.0969 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4732 \\*
&& $V_D$ & (7536.2,9609.1,11635.0) \\*
&& $U_D$ & (628.7,587.4,595.6) \\*
0.14\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Several shell-like structures surrounding a single Skyrmion.} \\
\hline

% config = 61; en = 1.096962; totalB = 15.998478; delta = 0.00999977; steps = 29517; calctime = 26.68 min; x0cm = (0.00783648,-0.0228205,-0.0131415)
16$_{{\rm \skfig\label{skfig:B16c61}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c61_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6558 \\*
&& $V_D$ & (7732.5,10991.7,14728.6) \\*
&& $U_D$ & (621.7,602.9,594.0) \\*
0.08\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two \skfigref{6}{skfig:B6c1}-Skyrmions attached via a cube.} \\
\hline

% config = 153; en = 1.097037; totalB = 15.998488; delta = 0.00999985; steps = 49086; calctime = 24.33 min; x0cm = (-0.0346365,0.022693,-0.0138885)
16$_{{\rm \skfig\label{skfig:B16c153}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c153_crop.jpg}} & 
$\epsilon$ & 1.0970 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4922 \\*
&& $V_D$ & (7170.4,9359.2,12309.8) \\*
&& $U_D$ & (632.3,593.4,608.5) \\*
0.24\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A flat solution with a 2-torus and a single Skyrmion in its center.} \\
\hline

% config = 138; en = 1.097085; totalB = 15.998492; delta = 0.00905864; steps = 13623; calctime = 6.80 min; x0cm = (0.0206005,-0.0116854,0.032934)
16$_{{\rm \skfig\label{skfig:B16c138}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c138_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9184 \\*
&& $V_D$ & (5860.8,15881.3,18963.7) \\*
&& $U_D$ & (615.6,595.0,599.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to symmetric graphene.} \\
\hline

% config = 14; en = 1.097094; totalB = 15.998471; delta = 0.0099976; steps = 39537; calctime = 19.68 min; x0cm = (-0.365948,0.137919,0.158302)
16$_{{\rm \skfig\label{skfig:B16c14}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c14_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.0987 \\*
&& $V_D$ & (4723.5,19746.2,21454.5) \\*
&& $U_D$ & (594.7,607.9,604.3) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A deformed chain with a tetrahedral hinge.} \\
\hline

% config = 58; en = 1.0971; totalB = 15.998477; delta = 0.009959; steps = 25281; calctime = 12.58 min; x0cm = (0.0181049,0.0700865,-0.00589523)
16$_{{\rm \skfig\label{skfig:B16c58}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c58_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 3.1147 \\*
&& $V_D$ & (4411.3,20240.3,21774.3) \\*
&& $U_D$ & (594.2,602.5,608.0) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{The \skfigref{9}{skfig:B9c28}-Skyrmion attached to a chain-like 7-Skyrmion.} \\
\hline

% config = 74; en = 1.097138; totalB = 15.99849; delta = 0.0099978; steps = 22761; calctime = 11.14 min; x0cm = (0.0641668,-0.0535923,0.0684537)
16$_{{\rm \skfig\label{skfig:B16c74}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c74_crop.jpg}} & 
$\epsilon$ & 1.0971 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4004 \\*
&& $V_D$ & (7870.1,7971.7,10897.3) \\*
&& $U_D$ & (582.2,617.6,645.7) \\*
0.10\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A 2-torus attached to a flat structure made from four tetrahedron and another 2-torus.} \\
\hline

% config = 63; en = 1.097177; totalB = 15.998481; delta = 0.00999743; steps = 21474; calctime = 19.43 min; x0cm = (0.0654352,0.0580066,-0.00560903)
16$_{{\rm \skfig\label{skfig:B16c63}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c63_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4266 \\*
&& $V_D$ & (7153.4,9151.6,11003.0) \\*
&& $U_D$ & (638.4,612.7,593.3) \\*
0.08\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A 2-torus attached to a flat structure.} \\
\hline

% config = 206; en = 1.097182; totalB = 15.998483; delta = 0.0099926; steps = 19665; calctime = 17.42 min; x0cm = (0.017968,-0.0651881,-0.0489457)
16$_{{\rm \skfig\label{skfig:B16c206}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c206_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4287 \\*
&& $V_D$ & (7448.4,8894.2,10975.2) \\*
&& $U_D$ & (592.2,621.2,621.9) \\*
0.12\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A conglomerate of Skyrmion clusters.} \\
\hline

% config = 93; en = 1.09721; totalB = 15.998471; delta = 0.00999221; steps = 20646; calctime = 10.28 min; x0cm = (0.00857182,-0.0484837,0.0428396)
16$_{{\rm \skfig\label{skfig:B16c93}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c93_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6785 \\*
&& $V_D$ & (6819.2,12290.5,14971.2) \\*
&& $U_D$ & (623.5,587.8,598.1) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{An \skfigref{8}{skfig:B8c1}-Skyrmion attached to a \skfigref{8}{skfig:B8c21}-Skyrmion.} \\
\hline

% config = 149; en = 1.09721; totalB = 15.998457; delta = 0.00816608; steps = 52080; calctime = 25.93 min; x0cm = (-0.0244065,-0.87115,0.312513)
16$_{{\rm \skfig\label{skfig:B16c149}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c149_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4421 \\*
&& $V_D$ & (8023.0,8231.6,11381.1) \\*
&& $U_D$ & (597.3,617.5,622.1) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three-dimensional graphene.} \\
\hline

% config = 77; en = 1.097232; totalB = 15.99848; delta = 0.00999993; steps = 38142; calctime = 34.46 min; x0cm = (-0.00750925,0.0663187,0.0231012)
16$_{{\rm \skfig\label{skfig:B16c77}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c77_crop.jpg}} & 
$\epsilon$ & 1.0972 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4570 \\*
&& $V_D$ & (7857.8,8453.3,11684.5) \\*
&& $U_D$ & (594.5,621.0,622.0) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three-dimensional graphene.} \\
\hline

% config = 144; en = 1.097265; totalB = 15.998475; delta = 0.0099722; steps = 24306; calctime = 21.94 min; x0cm = (0.0295199,-0.0188668,0.0071388)
16$_{{\rm \skfig\label{skfig:B16c144}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c144_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4593 \\*
&& $V_D$ & (7496.5,8901.0,11769.3) \\*
&& $U_D$ & (639.3,609.1,586.5) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Three-dimensional graphene.} \\
\hline

% config = 224; en = 1.097313; totalB = 15.998435; delta = 0.00801959; steps = 25260; calctime = 22.84 min; x0cm = (-0.0403414,-0.00534522,0.0910736)
16$_{{\rm \skfig\label{skfig:B16c224}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c224_crop.jpg}} & 
$\epsilon$ & 1.0973 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.8139 \\*
&& $V_D$ & (5393.1,15789.4,16422.4) \\*
&& $U_D$ & (595.1,582.3,584.8) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{An \skfigref{8}{skfig:B8c3}-Skyrmion attached to a \skfigref{8}{skfig:B8c15}-Skyrmion, with approximate $C_{1h}$ symmetry.} \\
\hline

% config = 56; en = 1.097391; totalB = 15.998487; delta = 0.00999989; steps = 56544; calctime = 28.03 min; x0cm = (-0.0176236,-0.0322683,-0.0177554)
16$_{{\rm \skfig\label{skfig:B16c56}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c56_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3916 \\*
&& $V_D$ & (7687.1,8265.8,10524.1) \\*
&& $U_D$ & (584.3,627.1,624.1) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A 2-torus attached to a flat structure, with approximate $C_3$ symmetry.} \\
\hline

% config = 55; en = 1.097396; totalB = 15.99847; delta = 0.00849238; steps = 14250; calctime = 7.11 min; x0cm = (0.0328693,-0.0309329,0.00424352)
16$_{{\rm \skfig\label{skfig:B16c55}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c55_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4772 \\*
&& $V_D$ & (6973.2,9630.0,11901.9) \\*
&& $U_D$ & (623.3,616.3,596.9) \\*
0.08\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A flat solution with a 2-torus and a single Skyrmion in its center.} \\
\hline

% config = 54; en = 1.09741; totalB = 15.998457; delta = 0.00833078; steps = 22506; calctime = 20.42 min; x0cm = (0.0237825,-0.0424524,-0.0353664)
16$_{{\rm \skfig\label{skfig:B16c54}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c54_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6853 \\*
&& $V_D$ & (6482.0,13416.1,14327.7) \\*
&& $U_D$ & (630.5,592.0,584.7) \\*
0.06\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion attached to a deformed hinge-like configuration.} \\
\hline

% config = 113; en = 1.097411; totalB = 15.99846; delta = 0.00999918; steps = 33792; calctime = 16.85 min; x0cm = (0.0010687,-0.0885686,-0.0713271)
16$_{{\rm \skfig\label{skfig:B16c113}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c113_crop.jpg}} & 
$\epsilon$ & 1.0974 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6746 \\*
&& $V_D$ & (6527.8,13209.2,14207.3) \\*
&& $U_D$ & (630.0,585.0,592.0) \\*
0.16\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{6}{skfig:B6c1}-Skyrmion and a cube attached to graphene.} \\
\hline

% config = 134; en = 1.097606; totalB = 15.99847; delta = 0.00962191; steps = 22911; calctime = 20.30 min; x0cm = (0.105499,-0.181178,-0.10766)
16$_{{\rm \skfig\label{skfig:B16c134}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c134_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4780 \\*
&& $V_D$ & (8064.6,8427.8,12121.4) \\*
&& $U_D$ & (619.2,604.9,611.4) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A flat solution with a single Skyrmion in its center, with approximate $C_{1h}$ symmetry.} \\
\hline

% config = 98; en = 1.097635; totalB = 15.998467; delta = 0.00840258; steps = 12669; calctime = 11.45 min; x0cm = (0.0524488,0.0591468,-0.022439)
16$_{{\rm \skfig\label{skfig:B16c98}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c98_crop.jpg}} & 
$\epsilon$ & 1.0976 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5140 \\*
&& $V_D$ & (7632.4,10209.6,11937.7) \\*
&& $U_D$ & (631.7,588.1,594.5) \\*
0.02\% && sym & $C_2$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a \skfigref{8}{skfig:B8c21}-Skyrmion.} \\
\hline

% config = 66; en = 1.097668; totalB = 15.99847; delta = 0.0099993; steps = 13473; calctime = 6.65 min; x0cm = (-0.0104044,0.0156328,-0.0170301)
16$_{{\rm \skfig\label{skfig:B16c66}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c66_crop.jpg}} & 
$\epsilon$ & 1.0977 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.5402 \\*
&& $V_D$ & (7052.0,10757.2,12583.8) \\*
&& $U_D$ & (587.9,609.9,607.0) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A \skfigref{9}{skfig:B9c28}-Skyrmion attached to a long 7-Skyrmion, which was also seen in the \skfigref{16}{skfig:B16c58}-Skyrmion.} \\
\hline

% config = 239; en = 1.097742; totalB = 15.998453; delta = 0.00934387; steps = 53157; calctime = 47.10 min; x0cm = (0.103858,0.275971,0.138863)
16$_{{\rm \skfig\label{skfig:B16c239}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c239_crop.jpg}} & 
$\epsilon$ & 1.0977 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4871 \\*
&& $V_D$ & (8392.0,10255.3,10262.9) \\*
&& $U_D$ & (637.1,601.4,608.0) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to the \skfigref{12}{skfig:B12c29}-Skyrmion.} \\
\hline

% config = 415; en = 1.097772; totalB = 15.998458; delta = 0.00990482; steps = 23445; calctime = 11.68 min; x0cm = (-0.0847277,-0.00751862,-0.00037687)
16$_{{\rm \skfig\label{skfig:B16c415}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c415_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7710 \\*
&& $V_D$ & (6574.0,14223.0,15813.4) \\*
&& $U_D$ & (617.0,585.3,591.8) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to asymmetric graphene.} \\
\hline

% config = 159; en = 1.097835; totalB = 15.998469; delta = 0.00891868; steps = 16980; calctime = 8.48 min; x0cm = (0.0578721,-0.00655613,0.000292782)
16$_{{\rm \skfig\label{skfig:B16c159}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c159_crop.jpg}} & 
$\epsilon$ & 1.0978 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3953 \\*
&& $V_D$ & (7664.3,8195.5,10802.7) \\*
&& $U_D$ & (576.0,631.4,633.2) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A 2-torus attached to a flat structure.} \\
\hline

% config = 80; en = 1.098093; totalB = 15.998451; delta = 0.00999935; steps = 29640; calctime = 14.76 min; x0cm = (0.0397435,0.00870792,0.0289873)
16$_{{\rm \skfig\label{skfig:B16c80}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c80_crop.jpg}} & 
$\epsilon$ & 1.0981 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.9277 \\*
&& $V_D$ & (5447.2,17255.6,18197.3) \\*
&& $U_D$ & (605.3,583.6,574.0) \\*
0.04\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{An \skfigref{8}{skfig:B8c3}-Skyrmion loosely attached to a \skfigref{8}{skfig:B8c15}-Skyrmion.} \\
\hline

% config = 190; en = 1.098168; totalB = 15.998438; delta = 0.00999981; steps = 36699; calctime = 33.12 min; x0cm = (-0.0342813,0.171527,-0.0742472)
16$_{{\rm \skfig\label{skfig:B16c190}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c190_crop.jpg}} & 
$\epsilon$ & 1.0982 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6181 \\*
&& $V_D$ & (8487.1,11849.9,12078.2) \\*
&& $U_D$ & (590.5,630.4,620.3) \\*
0.02\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to a \skfigref{8}{skfig:B8c1}-Skyrmion.} \\
\hline

% config = 75; en = 1.098277; totalB = 15.998457; delta = 0.00925369; steps = 12960; calctime = 11.48 min; x0cm = (-0.0107934,-0.0415767,0.00447277)
16$_{{\rm \skfig\label{skfig:B16c75}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c75_crop.jpg}} & 
$\epsilon$ & 1.0983 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4420 \\*
&& $V_D$ & (7693.4,9760.6,10520.1) \\*
&& $U_D$ & (637.0,591.2,599.3) \\*
0.02\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A three-dimensional structure made from many deformed smaller Skyrmions.} \\
\hline

% config = 36; en = 1.098291; totalB = 15.998471; delta = 0.00999957; steps = 18966; calctime = 16.34 min; x0cm = (-0.0316169,-0.0329986,-0.0194414)
16$_{{\rm \skfig\label{skfig:B16c36}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c36_crop.jpg}} & 
$\epsilon$ & 1.0983 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.6804 \\*
&& $V_D$ & (7684.0,12240.2,14308.7) \\*
&& $U_D$ & (586.7,611.8,604.5) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{Two cubes attached to graphene.} \\
\hline

% config = 62; en = 1.098704; totalB = 15.99846; delta = 0.00901064; steps = 10491; calctime = 5.23 min; x0cm = (0.0412718,0.00637188,-0.0210227)
16$_{{\rm \skfig\label{skfig:B16c62}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c62_crop.jpg}} & 
$\epsilon$ & 1.0987 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.4276 \\*
&& $V_D$ & (6672.6,10147.9,10514.0) \\*
&& $U_D$ & (605.5,619.4,626.6) \\*
0.02\% && sym & $C_{2v}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A 2-torus attached to a flat structure.} \\
\hline

% config = 156; en = 1.098994; totalB = 15.998463; delta = 0.00997997; steps = 20508; calctime = 18.55 min; x0cm = (0.00221672,0.00439611,-0.0189723)
16$_{{\rm \skfig\label{skfig:B16c156}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c156_crop.jpg}} & 
$\epsilon$ & 1.0990 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.7616 \\*
&& $V_D$ & (7496.9,13133.1,15851.0) \\*
&& $U_D$ & (631.3,589.6,594.0) \\*
0.02\% && sym & $\emptyset$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A cube attached to a deformed chain.} \\
\hline

% config = 196; en = 1.100078; totalB = 15.99845; delta = 0.00845391; steps = 37944; calctime = 18.89 min; x0cm = (-0.307951,-0.0594402,0.266322)
16$_{{\rm \skfig\label{skfig:B16c196}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c196_crop.jpg}} & 
$\epsilon$ & 1.1001 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3411 \\*
&& $V_D$ & (7662.8,7673.8,9712.1) \\*
&& $U_D$ & (643.4,616.2,621.7) \\*
0.06\% && sym & $C_{1h}$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A solution containing many distinct single Skyrmions.} \\
\hline

% config = 51; en = 1.100331; totalB = 15.998434; delta = 0.00925111; steps = 12720; calctime = 6.34 min; x0cm = (0.0318672,0.0326731,-0.0449772)
16$_{{\rm \skfig\label{skfig:B16c51}}}$ &
\multirow{6}{*}{\includegraphics[height=\figheight]{B16_121s8c51_crop.jpg}} & 
$\epsilon$ & 1.1003 $\pm$ 0.0001 \\*
&& $b$ & 0.9999 \\*
&& $\mathfrak{r}$ & 2.3577 \\*
&& $V_D$ & (6578.2,8720.5,10101.1) \\*
&& $U_D$ & (633.8,630.7,616.1) \\*
0.02\% && sym & $D_2$ \\*
\cline{1-4}\multicolumn{4}{|p{0.97\linewidth}|}{A solution containing ten distinct single Skyrmions.} \\
\hline
\end{longtable}
